The Operational Cost of Ethereum Airdrops

Efficient transfers to many recipients present a host of issues on Ethereum. First, accounts are identified by long and incompressible constants. Second, these constants have to be stored and communicated for each payment. Third, the standard interface for token transfers does not support lists of recipients, adding repeated communication to the overhead. Since Ethereum charges resource usage, even small optimizations translate to cost savings. Airdrops, a popular marketing tool used to boost coin uptake, present a relevant example for the value of optimizing bulk transfers. Therefore, we review technical solutions for airdrops of Ethereum-based tokens, discuss features and prerequisites, and compare the operational costs by simulating 35 scenarios. We find that cost savings of factor two are possible, but require specific provisions in the smart contract implementing the token system. Pull-based approaches, which use on-chain interaction with the recipients, promise moderate savings for the distributor while imposing a disproportional cost on each recipient. Total costs are broadly linear in the number of recipients independent of the technical approach. We publish the code of the simulation framework for reproducibility, to support future airdrop decisions, and to benchmark innovative bulk payment solutions.

==> figures/100_GasLimit.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.970424156998423,0.460347537500168,0.309935986454527}
\definecolor{color3}{rgb}{0.861609064729252,0.536495730113334,0.195488990314761}
\definecolor{color4}{rgb}{0.76321056245458,0.583846061639694,0.19465686802007}
\definecolor{color5}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color6}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color7}{rgb}{0.468102568234261,0.66994925357924,0.19289587399045}
\definecolor{color8}{rgb}{0.193169297449828,0.701841807823969,0.24321388407366}
\definecolor{color9}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color10}{rgb}{0.206315164051962,0.683494816772549,0.576181743765365}
\definecolor{color11}{rgb}{0.210447538321833,0.677310508045675,0.643394116846868}
\definecolor{color12}{rgb}{0.214611475689398,0.670863755628102,0.704259489062699}
\definecolor{color13}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}
\definecolor{color14}{rgb}{0.228290307855962,0.648051533438164,0.874499750736662}
\definecolor{color15}{rgb}{0.433280341176423,0.606527340796281,0.958546709827175}
\definecolor{color16}{rgb}{0.642304434921974,0.549768005125647,0.958265143365673}
\definecolor{color17}{rgb}{0.800493618642396,0.477033635337372,0.957954719600752}
\definecolor{color18}{rgb}{0.957914853350014,0.358831186992106,0.947411598577339}
\definecolor{color19}{rgb}{0.962272393509669,0.397645196896535,0.800827436343277}
\definecolor{color20}{rgb}{0.965179195161314,0.421254980230581,0.678511244164876}
\definecolor{color21}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={#},
xmajorgrids,
xmajorticks=false,
xmin=-135, xmax=5035,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={value},
ymajorgrids,
ymajorticks=false,
ymin=-10287214, ymax=260493494,
ytick style={color=white!15.0!black},
ytick={-50000000,0,50000000,100000000,150000000,200000000,250000000,300000000},
yticklabels={−0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0}
]
\addplot [semithick, color1, forget plot]
table {%
100 5170680
200 10341040
300 15511208
400 20681760
500 25852312
600 31022160
700 36193352
800 41364224
900 46534648
1000 51704880
1100 56876328
1200 62045344
1300 67217304
1400 72387088
1500 77556488
1600 82728512
1700 87899768
1800 93068976
1900 98240232
2000 103410912
2100 108580376
2200 113752208
2300 118921288
2400 124091008
2500 129262584
2600 134433456
2700 139604136
2800 144773856
2900 149945240
3000 155113552
3100 160284360
3200 165454656
3300 170626616
3400 175797168
3500 180965608
3600 186139488
3700 191310424
3800 196478160
3900 201650760
4000 206817600
4100 211990904
4200 217160688
4300 222330088
4400 227503264
4500 232673368
4600 237843856
4700 243013832
4800 248185280
};
\addplot [semithick, color2, forget plot]
table {%
100 3265376
200 6530432
300 9795296
400 13060544
500 16325792
600 19590336
700 22856224
800 26121792
900 29386912
1000 32651840
1100 35917984
1200 39181696
1300 42448352
1400 45712832
1500 48976928
1600 52243648
1700 55509600
1800 58773504
1900 62039456
2000 65304832
2100 68568992
2200 71835520
2300 75099296
2400 78363712
2500 81629984
2600 84895552
2700 88160928
2800 91425344
2900 94691424
3000 97954432
3100 101219936
3200 104484928
3300 107751584
3400 111016832
3500 114279968
3600 117548544
3700 120814176
3800 124076608
3900 127343904
4000 130605440
4100 133873440
4200 137137920
4300 140402016
4400 143669888
4500 146934688
4600 150199872
4700 153464544
4800 156730688
};
\addplot [semithick, color3, forget plot]
table {%
100 3265376
200 6507898
300 9772762
400 13015476
500 16280724
600 19522734
700 22788622
800 26031656
900 29296776
1000 32539170
1100 35805314
1200 39046492
1300 42313148
1400 45555094
1500 48819190
1600 52063376
1700 55329328
1800 58570698
1900 61836650
2000 65079492
2100 68343652
2200 71587646
2300 74851422
2400 78093304
2500 81359576
2600 84602610
2700 87867986
2800 91109868
2900 94375948
3000 97616422
3100 100881926
3200 104124384
3300 107391040
3400 110633754
3500 113896890
3600 117142932
3700 120408564
3800 123648462
3900 126915758
4000 130154760
4100 133422760
4200 136664706
4300 139928802
4400 143174140
4500 146438940
4600 149681590
4700 152946262
4800 156189872
};
\addplot [semithick, color4, forget plot]
table {%
100 3298157
200 6595994
300 9893639
400 13191668
500 16489697
600 19787022
700 23085691
800 26384040
900 29681941
1000 32979650
1100 36278575
1200 39575068
1300 42874505
1400 46171766
1500 49468643
1600 52768144
1700 56066877
1800 59363562
1900 62662295
2000 65960452
2100 69257393
2200 72556702
2300 75853259
2400 79150456
2500 82449509
2600 85747858
2700 89046015
2800 92343212
2900 95642073
3000 98937862
3100 102236147
3200 105533920
3300 108833357
3400 112131386
3500 115427303
3600 118728660
3700 122027073
3800 125322286
3900 128622363
4000 131916680
4100 135217461
4200 138514722
4300 141811599
4400 145112252
4500 148409833
4600 151707798
4700 155005251
4800 158304176
};
\addplot [semithick, color5, forget plot]
table {%
100 3298157
200 6573158
300 9870803
400 13145996
500 16444025
600 19718514
700 23017183
800 26292696
900 29590597
1000 32865470
1100 36164395
1200 39438052
1300 42737489
1400 46011914
1500 49308791
1600 52585456
1700 55884189
1800 59158038
1900 62456771
2000 65732092
2100 69029033
2200 72305506
2300 75602063
2400 78876424
2500 82175477
2600 85450990
2700 88749147
2800 92023508
2900 95322369
3000 98595322
3100 101893607
3200 105168544
3300 108467981
3400 111743174
3500 115039091
3600 118317612
3700 121616025
3800 124888402
3900 128188479
4000 131459960
4100 134760741
4200 138035166
4300 141332043
4400 144609860
4500 147907441
4600 151182570
4700 154480023
4800 157756112
};
\addplot [semithick, color6, forget plot]
table {%
100 3003282
200 6006244
300 9009014
400 12012168
500 15015322
600 18017772
700 21021566
800 24025040
900 27028066
1000 30030900
1100 33034950
1200 36036568
1300 39041130
1400 42043516
1500 45045518
1600 48050144
1700 51054002
1800 54055812
1900 57059670
2000 60062952
2100 63065018
2200 66069452
2300 69071134
2400 72073456
2500 75077634
2600 78081108
2700 81084390
2800 84086712
2900 87090698
3000 90091612
3100 93095022
3200 96097920
3300 99102482
3400 102105636
3500 105106678
3600 108113160
3700 111116698
3800 114117036
3900 117122238
4000 120121680
4100 123127586
4200 126129972
4300 129131974
4400 132137752
4500 135140458
4600 138143548
4700 141146126
4800 144150176
};
\addplot [semithick, color7, forget plot]
table {%
100 3003282
200 5983603
300 8986373
400 11966886
500 14970040
600 17949849
700 20953643
800 23934476
900 26937502
1000 29917695
1100 32921745
1200 35900722
1300 38905284
1400 41885029
1500 44887031
1600 47869016
1700 50872874
1800 53852043
1900 56855901
2000 59836542
2100 62838608
2200 65820401
2300 68822083
2400 71801764
2500 74805942
2600 77786775
2700 80790057
2800 83769738
2900 86773724
3000 89751997
3100 92755407
3200 95735664
3300 98740226
3400 101720739
3500 104721781
3600 107705622
3700 110709160
3800 113686857
3900 116692059
4000 119668860
4100 122674766
4200 125654511
4300 128656513
4400 131639650
4500 134642356
4600 137622805
4700 140625383
4800 143606792
};
\addplot [semithick, color8, forget plot]
table {%
100 3035908
200 6071496
300 9106892
400 12142672
500 15178452
600 18213528
700 21249948
800 24286048
900 27321700
1000 30357160
1100 33393836
1200 36428080
1300 39465268
1400 42500280
1500 45534908
1600 48572160
1700 51608644
1800 54643080
1900 57679564
2000 60715472
2100 63750164
2200 66787224
2300 69821532
2400 72856480
2500 75893284
2600 78929384
2700 81965292
2800 85000240
2900 88036852
3000 91070392
3100 94106428
3200 97141952
3300 100179140
3400 103214920
3500 106248588
3600 109287696
3700 112323860
3800 115356824
3900 118394652
4000 121426720
4100 124465252
4200 127500264
4300 130534892
4400 133573296
4500 136608628
4600 139644344
4700 142679548
4800 145716224
};
\addplot [semithick, color9, forget plot]
table {%
100 3035908
200 6048708
300 9084104
400 12097096
500 15132876
600 18145164
700 21181584
800 24194896
900 27230548
1000 30243220
1100 33279896
1200 36291352
1300 39328540
1400 42340764
1500 45375392
1600 48389856
1700 51426340
1800 54437988
1900 57474472
2000 60487592
2100 63522284
2200 66536556
2300 69570864
2400 72583024
2500 75619828
2600 78633140
2700 81669048
2800 84681208
2900 87717820
3000 90728572
3100 93764608
3200 96777344
3300 99814532
3400 102827524
3500 105861192
3600 108877512
3700 111913676
3800 114923852
3900 117961680
4000 120970960
4100 124009492
4200 127021716
4300 130056344
4400 133071960
4500 136107292
4600 139120220
4700 142155424
4800 145169312
};
\addplot [semithick, color10, forget plot]
table {%
100 2395894
200 4791468
300 7186850
400 9582616
500 11978382
600 14373444
700 16769850
800 19165936
900 21561574
1000 23957020
1100 26353682
1200 28747912
1300 31145086
1400 33540084
1500 35934698
1600 38331936
1700 40728406
1800 43122828
1900 45519298
2000 47915192
2100 50309870
2200 52706916
2300 55101210
2400 57496144
2500 59892934
2600 62289020
2700 64684914
2800 67079848
2900 69476446
3000 71869972
3100 74265994
3200 76661504
3300 79058678
3400 81454444
3500 83848098
3600 86247192
3700 88643342
3800 91036292
3900 93434106
4000 95826160
4100 98224678
4200 100619676
4300 103014290
4400 105412680
4500 107807998
4600 110203700
4700 112598890
4800 114995552
};
\addplot [semithick, color11, forget plot]
table {%
100 2395894
200 4768915
300 7164297
400 9537510
500 11933276
600 14305785
700 16702191
800 19075724
900 21471362
1000 23844255
1100 26240917
1200 28612594
1300 31009768
1400 33382213
1500 35776827
1600 38151512
1700 40547982
1800 42919851
1900 45316321
2000 47689662
2100 50084340
2200 52458833
2300 54853127
2400 57225508
2500 59622298
2600 61995831
2700 64391725
2800 66764106
2900 69160704
3000 71531677
3100 73927699
3200 76300656
3300 78697830
3400 81071043
3500 83464697
3600 85841238
3700 88237388
3800 90607785
3900 93005599
4000 95375100
4100 97773618
4200 100146063
4300 102540677
4400 104916514
4500 107311832
4600 109684981
4700 112080171
4800 114454280
};
\addplot [semithick, color12, forget plot]
table {%
100 2395894
200 4768915
300 7141847
400 9537613
500 11910826
600 14283438
700 16679844
800 19053377
900 21426565
1000 23822011
1100 26196120
1200 28567900
1300 30965074
1400 33337519
1500 35709683
1600 38106921
1700 40480838
1800 42852810
1900 45249280
2000 47622621
2100 49994849
2200 52391895
2300 54763636
2400 57136120
2500 59532910
2600 61906443
2700 64279887
2800 66674821
2900 69048866
3000 71419942
3100 73815964
3200 76188921
3300 78563645
3400 80959411
3500 83330512
3600 85707156
3700 88103306
3800 90473703
3900 92849067
4000 95241121
4100 97617086
4200 99989634
4300 102384248
4400 104760085
4500 107132953
4600 109528655
4700 111901292
4800 114275504
};
\addplot [semithick, color13, forget plot]
table {%
100 2428674
200 4857028
300 7285190
400 9713736
500 12142282
600 14570124
700 16999310
800 19428176
900 21856594
1000 24284820
1100 26714262
1200 29141272
1300 31571226
1400 33999004
1500 36426398
1600 38856416
1700 41285666
1800 43712868
1900 46142118
2000 48570792
2100 50998250
2200 53428076
2300 55855150
2400 58282864
2500 60712434
2600 63141300
2700 65569974
2800 67997688
2900 70427066
3000 72853372
3100 75282174
3200 77710464
3300 80140418
3400 82568964
3500 84995398
3600 87427272
3700 89856202
3800 92281932
3900 94712526
4000 97137360
4100 99568658
4200 101996436
4300 104423830
4400 106855000
4500 109283098
4600 111711580
4700 114139550
4800 116568992
};
\addplot [semithick, color14, forget plot]
table {%
100 2428674
200 4834174
300 7262336
400 9668028
500 12096574
600 14501562
700 16930748
800 19336760
900 21765178
1000 24170550
1100 26599992
1200 29004148
1300 31434102
1400 33839026
1500 36266420
1600 38673584
1700 41102834
1800 43507182
1900 45936432
2000 48342252
2100 50769710
2200 53176682
2300 55603756
2400 58008616
2500 60438186
2600 62844198
2700 65272872
2800 67677732
2900 70107110
3000 72510562
3100 74939364
3200 77344800
3300 79774754
3400 82180446
3500 84606880
3600 87015900
3700 89444830
3800 91847706
3900 94278300
4000 96680280
4100 99111578
4200 101516502
4300 103943896
4400 106352212
4500 108780310
4600 111185938
4700 113613908
4800 116020496
};
\addplot [semithick, color15, forget plot]
table {%
100 2428674
200 4834174
300 7239766
400 9668312
500 12074004
600 14479276
700 16908462
800 19314474
900 21720322
1000 24148548
1100 26555136
1200 28959576
1300 31389530
1400 33794454
1500 36199278
1600 38629296
1700 41035692
1800 43440324
1900 45869574
2000 48275394
2100 50680282
2200 53110108
2300 55514328
2400 57919472
2500 60349042
2600 62755054
2700 65161158
2800 67588872
2900 69995396
3000 72399132
3100 74827934
3200 77233370
3300 79640754
3400 82069300
3500 84472880
3600 86882184
3700 89311114
3800 91713990
3900 94122014
4000 96546848
4100 98955292
4200 101360500
4300 103787894
4400 106196210
4500 108601738
4600 111030220
4700 113435336
4800 115842208
};
\addplot [semithick, color16, forget plot]
table {%
100 4424280
200 8848240
300 13272008
400 17696160
500 22120312
600 26543760
700 30878952
800 35393024
900 39817048
1000 44240880
1100 48665928
1200 53088544
1300 57514104
1400 61937488
1500 66360488
1600 70786112
1700 75210968
1800 79633776
1900 84058632
2000 88482912
2100 92905976
2200 97331408
2300 101754088
2400 106177408
2500 110602584
2600 115027056
2700 119451336
2800 123874656
2900 128299640
3000 132721552
3100 136947560
3200 141569856
3300 145995416
3400 150419568
3500 154841608
3600 159269088
3700 163693624
3800 168114960
3900 172541160
4000 176961600
4100 181388504
4200 185811888
4300 190234888
4400 194661664
4500 199085368
4600 203509456
4700 207933032
4800 212358080
};
\addplot [semithick, color17, forget plot]
table {%
100 4424280
200 8848240
300 13272008
400 17696160
500 22120312
600 26543760
700 30878952
800 35393024
900 39817048
1000 44240880
1100 48665928
1200 53088544
1300 57514104
1400 61937488
1500 66360488
1600 70786112
1700 75210968
1800 79633776
1900 84058632
2000 88482912
2100 92905976
2200 97331408
2300 101754088
2400 106177408
2500 110602584
2600 115027056
2700 119451336
2800 123874656
2900 128299640
3000 132721552
3100 136947560
3200 141569856
3300 145995416
3400 150419568
3500 154841608
3600 159269088
3700 163693624
3800 168114960
3900 172541160
4000 176961600
4100 181388504
4200 185811888
4300 190234888
4400 194661664
4500 199085368
4600 203509456
4700 207933032
4800 212358080
};
\addplot [semithick, color18, forget plot]
table {%
100 2021000
200 4042000
300 6063000
400 8084000
500 10105000
600 12126000
700 14147000
800 16168000
900 18189000
1000 20210000
1100 22231000
1200 24252000
1300 26273000
1400 28294000
1500 30315000
1600 32336000
1700 34357000
1800 36378000
1900 38399000
2000 40420000
2100 42441000
2200 44462000
2300 46483000
2400 48504000
2500 50525000
2600 52546000
2700 54567000
2800 56588000
2900 58609000
3000 60630000
3100 62651000
3200 64672000
3300 66693000
3400 68714000
3500 70735000
3600 72756000
3700 74777000
3800 76798000
3900 78819000
4000 80840000
4100 82861000
4200 84882000
4300 86903000
4400 88924000
4500 90945000
4600 92966000
4700 94987000
4800 97008000
};
\addplot [semithick, color19, forget plot]
table {%
100 2021000
200 4021000
300 6042000
400 8042000
500 10063000
600 12063000
700 14084000
800 16084000
900 18105000
1000 20105000
1100 22126000
1200 24126000
1300 26147000
1400 28147000
1500 30168000
1600 32168000
1700 34189000
1800 36189000
1900 38210000
2000 40210000
2100 42231000
2200 44231000
2300 46252000
2400 48252000
2500 50273000
2600 52273000
2700 54294000
2800 56294000
2900 58315000
3000 60315000
3100 62336000
3200 64336000
3300 66357000
3400 68357000
3500 70378000
3600 72378000
3700 74399000
3800 76399000
3900 78420000
4000 80420000
4100 82441000
4200 84441000
4300 86462000
4400 88462000
4500 90483000
4600 92483000
4700 94504000
4800 96504000
};
\addplot [semithick, color20, forget plot]
table {%
100 2021000
200 4021000
300 6021000
400 8042000
500 10042000
600 12042000
700 14063000
800 16063000
900 18063000
1000 20084000
1100 22084000
1200 24084000
1300 26105000
1400 28105000
1500 30105000
1600 32126000
1700 34126000
1800 36126000
1900 38147000
2000 40147000
2100 42147000
2200 44168000
2300 46168000
2400 48168000
2500 50189000
2600 52189000
2700 54189000
2800 56210000
2900 58210000
3000 60210000
3100 62231000
3200 64231000
3300 66231000
3400 68252000
3500 70252000
3600 72252000
3700 74273000
3800 76273000
3900 78273000
4000 80294000
4100 82294000
4200 84294000
4300 86315000
4400 88315000
4500 90315000
4600 92336000
4700 94336000
4800 96336000
};
\addplot [color21, dashed, forget plot]
table {%
-135 7997671
5035 7997671
};
\addplot [color21, dashed, forget plot]
table {%
-135 15995342
5035 15995342
};
\addplot [color21, dashed, forget plot]
table {%
-135 23993013
5035 23993013
};
\addplot [color21, dashed, forget plot]
table {%
-135 31990684
5035 31990684
};
\addplot [color21, dashed, forget plot]
table {%
-135 39988355
5035 39988355
};
\addplot [color21, dashed, forget plot]
table {%
-135 47986026
5035 47986026
};
\addplot [color21, dashed, forget plot]
table {%
-135 55983697
5035 55983697
};
\addplot [color21, dashed, forget plot]
table {%
-135 63981368
5035 63981368
};
\addplot [color21, dashed, forget plot]
table {%
-135 71979039
5035 71979039
};
\addplot [color21, dashed, forget plot]
table {%
-135 79976710
5035 79976710
};
\addplot [color21, dashed, forget plot]
table {%
-135 87974381
5035 87974381
};
\addplot [color21, dashed, forget plot]
table {%
-135 95972052
5035 95972052
};
\addplot [color21, dashed, forget plot]
table {%
-135 103969723
5035 103969723
};
\addplot [color21, dashed, forget plot]
table {%
-135 111967394
5035 111967394
};
\addplot [color21, dashed, forget plot]
table {%
-135 119965065
5035 119965065
};
\addplot [color21, dashed, forget plot]
table {%
-135 127962736
5035 127962736
};
\addplot [color21, dashed, forget plot]
table {%
-135 135960407
5035 135960407
};
\addplot [color21, dashed, forget plot]
table {%
-135 143958078
5035 143958078
};
\addplot [color21, dashed, forget plot]
table {%
-135 151955749
5035 151955749
};
\addplot [color21, dashed, forget plot]
table {%
-135 159953420
5035 159953420
};
\addplot [color21, dashed, forget plot]
table {%
-135 167951091
5035 167951091
};
\addplot [color21, dashed, forget plot]
table {%
-135 175948762
5035 175948762
};
\addplot [color21, dashed, forget plot]
table {%
-135 183946433
5035 183946433
};
\addplot [color21, dashed, forget plot]
table {%
-135 191944104
5035 191944104
};
\addplot [color21, dashed, forget plot]
table {%
-135 199941775
5035 199941775
};
\addplot [color21, dashed, forget plot]
table {%
-135 207939446
5035 207939446
};
\addplot [color21, dashed, forget plot]
table {%
-135 215937117
5035 215937117
};
\addplot [color21, dashed, forget plot]
table {%
-135 223934788
5035 223934788
};
\addplot [color21, dashed, forget plot]
table {%
-135 231932459
5035 231932459
};
\addplot [color21, dashed, forget plot]
table {%
-135 239930130
5035 239930130
};
\addplot [color21, dashed, forget plot]
table {%
-135 247927801
5035 247927801
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.72,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{100_GasLimit};
\end{tikzpicture}

==> figures/100_GasLimit_discounted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.969164059765063,0.451314345263826,0.43675504000041}
\definecolor{color3}{rgb}{0.9706613428138,0.462024919801568,0.278043294226735}
\definecolor{color4}{rgb}{0.909857357684522,0.508068268777774,0.195944348152579}
\definecolor{color5}{rgb}{0.843395750091568,0.546245596872949,0.195325262570968}
\definecolor{color6}{rgb}{0.789678955629684,0.572316785392103,0.194868126498837}
\definecolor{color7}{rgb}{0.74252953557751,0.592311113495332,0.194498153417613}
\definecolor{color8}{rgb}{0.69810839273294,0.609017367597236,0.194175867176093}
\definecolor{color9}{rgb}{0.653378869200191,0.623992598128428,0.193876635362766}
\definecolor{color10}{rgb}{0.605158631549032,0.638280293384944,0.19358190351921}
\definecolor{color11}{rgb}{0.549005660775852,0.652744459008241,0.193274221309634}
\definecolor{color12}{rgb}{0.47678215404798,0.668292891652962,0.192932888501261}
\definecolor{color13}{rgb}{0.36774509109893,0.686125451947349,0.19252771447061}
\definecolor{color14}{rgb}{0.19346923098912,0.701444618096963,0.256594597667053}
\definecolor{color15}{rgb}{0.198353859420729,0.694838562940809,0.412830645951775}
\definecolor{color16}{rgb}{0.20188885958678,0.689892081871797,0.492959531461521}
\definecolor{color17}{rgb}{0.204707551356589,0.68584494690494,0.547584693290823}
\definecolor{color18}{rgb}{0.207133388923314,0.682286804353266,0.590152798959118}
\definecolor{color19}{rgb}{0.209361933637795,0.67895543860109,0.626492008835693}
\definecolor{color20}{rgb}{0.211535309344083,0.675647571675555,0.659866845278398}
\definecolor{color21}{rgb}{0.213781959138542,0.672165682469885,0.692581828045474}
\definecolor{color22}{rgb}{0.216248598760041,0.668268050223336,0.72673747977572}
\definecolor{color23}{rgb}{0.219142679033836,0.663592679046672,0.764827048056772}
\definecolor{color24}{rgb}{0.222815365978925,0.657495534650726,0.810590808729198}
\definecolor{color25}{rgb}{0.22797067220663,0.64861493351487,0.870891000413516}
\definecolor{color26}{rgb}{0.24347272496107,0.633147826184294,0.958691033681505}
\definecolor{color27}{rgb}{0.448074649038585,0.603585123137159,0.958531244338423}
\definecolor{color28}{rgb}{0.569301451803731,0.57365388650222,0.958379346010367}
\definecolor{color29}{rgb}{0.664836940294608,0.541332897302085,0.958226282432409}
\definecolor{color30}{rgb}{0.750371253188174,0.503845705787,0.95806271214438}
\definecolor{color31}{rgb}{0.834344755301341,0.45638488785317,0.957876564209677}
\definecolor{color32}{rgb}{0.923909033492075,0.388320349842977,0.957648927062233}
\definecolor{color33}{rgb}{0.959478042717387,0.373296270324452,0.898536399409362}
\definecolor{color34}{rgb}{0.961707326901893,0.392862880952795,0.821858465863839}
\definecolor{color35}{rgb}{0.963466775397973,0.407539256825724,0.753753075302701}
\definecolor{color36}{rgb}{0.964967917586365,0.419590945824841,0.688387132764646}
\definecolor{color37}{rgb}{0.96633616623502,0.430234793522934,0.620714324163973}
\definecolor{color38}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={#},
xmajorgrids,
xmajorticks=false,
xmin=-135, xmax=5035,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={discounted\_value},
ymajorgrids,
ymajorticks=false,
ymin=-8262214, ymax=184968494,
ytick style={color=white!15.0!black},
ytick={-25000000,0,25000000,50000000,75000000,100000000,125000000,150000000,175000000,200000000},
yticklabels={−0.25,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00}
]
\addplot [semithick, color1, forget plot]
table {%
100 3670680
200 7341040
300 11011208
400 14681760
500 18352312
600 22022160
700 25693352
800 29364224
900 33034648
1000 36704880
1100 40376328
1200 44045344
1300 47717304
1400 51387088
1500 55056488
1600 58728512
1700 62399768
1800 66068976
1900 69740232
2000 73410912
2100 77080376
2200 80752208
2300 84421288
2400 88091008
2500 91762584
2600 95433456
2700 99104136
2800 102773856
2900 106445240
3000 110113552
3100 113784360
3200 117454656
3300 121126616
3400 124797168
3500 128465608
3600 132139488
3700 135810424
3800 139478160
3900 143150760
4000 146817600
4100 150490904
4200 154160688
4300 157830088
4400 161503264
4500 165173368
4600 168843856
4700 172513832
4800 176185280
};
\addplot [semithick, color2, forget plot]
table {%
100 1765376
200 3530432
300 5295296
400 7060544
500 8825792
600 10590336
700 12356224
800 14121792
900 15886912
1000 17651840
1100 19417984
1200 21181696
1300 22948352
1400 24712832
1500 26476928
1600 28243648
1700 30009600
1800 31773504
1900 33539456
2000 35304832
2100 37068992
2200 38835520
2300 40599296
2400 42363712
2500 44129984
2600 45895552
2700 47660928
2800 49425344
2900 51191424
3000 52954432
3100 54719936
3200 56484928
3300 58251584
3400 60016832
3500 61779968
3600 63548544
3700 65314176
3800 67076608
3900 68843904
4000 70605440
4100 72373440
4200 74137920
4300 75902016
4400 77669888
4500 79434688
4600 81199872
4700 82964544
4800 84730688
};
\addplot [semithick, color3, forget plot]
table {%
100 1765376
200 3507898
300 5272762
400 7015476
500 8780724
600 10522734
700 12288622
800 14031656
900 15796776
1000 17539170
1100 19305314
1200 21046492
1300 22813148
1400 24555094
1500 26319190
1600 28063376
1700 29829328
1800 31570698
1900 33336650
2000 35079492
2100 36843652
2200 38587646
2300 40351422
2400 42093304
2500 43859576
2600 45602610
2700 47367986
2800 49109868
2900 50875948
3000 52616422
3100 54381926
3200 56124384
3300 57891040
3400 59633754
3500 61396890
3600 63142932
3700 64908564
3800 66648462
3900 68415758
4000 70154760
4100 71922760
4200 73664706
4300 75428802
4400 77174140
4500 78938940
4600 80681590
4700 82446262
4800 84189872
};
\addplot [semithick, color4, forget plot]
table {%
100 1765376
200 3507898
300 5250331
400 7015579
500 8758293
600 10500406
700 12266294
800 14009328
900 15752017
1000 17516945
1100 19260555
1200 21001836
1300 22768492
1400 24510438
1500 26252103
1600 28018823
1700 29762241
1800 31503714
1900 33269666
2000 35012508
2100 36754237
2200 38520765
2300 40262007
2400 42003992
2500 43770264
2600 45513298
2700 47256243
2800 49020659
2900 50764205
3000 52504782
3100 54270286
3200 56012744
3300 57756969
3400 59522217
3500 61262819
3600 63008964
3700 64774596
3800 66514494
3900 68259359
4000 70020895
4100 71766361
4200 73508410
4300 75272506
4400 77017844
4500 78760213
4600 80525397
4700 82267535
4800 84011248
};
\addplot [semithick, color5, forget plot]
table {%
100 1765376
200 3507898
300 5250331
400 6993123
500 8758371
600 10500381
700 12243838
800 13986950
900 15752070
1000 17494464
1100 19238177
1200 20979433
1300 22746089
1400 24488035
1500 26229700
1600 27973964
1700 29739916
1800 31481286
1900 33224807
2000 34967727
2100 36731887
2200 38475881
2300 40217226
2400 41959186
2500 43725458
2600 45468492
2700 47211437
2800 48953397
2900 50719477
3000 52459951
3100 54203024
3200 55945560
3300 57712216
3400 59454930
3500 61195635
3600 62941755
3700 64707387
3800 66447285
3900 68192150
4000 69931230
4100 71699230
4200 73441176
4300 75182841
4400 76928257
4500 78693057
4600 80435707
4700 82177948
4800 83921636
};
\addplot [semithick, color6, forget plot]
table {%
100 1798157
200 3595994
300 5393639
400 7191668
500 8989697
600 10787022
700 12585691
800 14384040
900 16181941
1000 17979650
1100 19778575
1200 21575068
1300 23374505
1400 25171766
1500 26968643
1600 28768144
1700 30566877
1800 32363562
1900 34162295
2000 35960452
2100 37757393
2200 39556702
2300 41353259
2400 43150456
2500 44949509
2600 46747858
2700 48546015
2800 50343212
2900 52142073
3000 53937862
3100 55736147
3200 57533920
3300 59333357
3400 61131386
3500 62927303
3600 64728660
3700 66527073
3800 68322286
3900 70122363
4000 71916680
4100 73717461
4200 75514722
4300 77311599
4400 79112252
4500 80909833
4600 82707798
4700 84505251
4800 86304176
};
\addplot [semithick, color7, forget plot]
table {%
100 1798157
200 3573158
300 5370803
400 7145996
500 8944025
600 10718514
700 12517183
800 14292696
900 16090597
1000 17865470
1100 19664395
1200 21438052
1300 23237489
1400 25011914
1500 26808791
1600 28585456
1700 30384189
1800 32158038
1900 33956771
2000 35732092
2100 37529033
2200 39305506
2300 41102063
2400 42876424
2500 44675477
2600 46450990
2700 48249147
2800 50023508
2900 51822369
3000 53595322
3100 55393607
3200 57168544
3300 58967981
3400 60743174
3500 62539091
3600 64317612
3700 66116025
3800 67888402
3900 69688479
4000 71459960
4100 73260741
4200 75035166
4300 76832043
4400 78609860
4500 80407441
4600 82182570
4700 83980023
4800 85756112
};
\addplot [semithick, color8, forget plot]
table {%
100 1798157
200 3573158
300 5348252
400 7146281
500 8921474
600 10696248
700 12494917
800 14270430
900 16045780
1000 17843489
1100 19619578
1200 21393520
1300 23192957
1400 24967382
1500 26741708
1600 28541209
1700 30317106
1800 32091240
1900 33889973
2000 35665294
2100 37439684
2200 39238993
2300 41012714
2400 42787360
2500 44586413
2600 46361926
2700 48137532
2800 49934729
2900 51710754
3000 53483992
3100 55282277
3200 57057214
3300 58834100
3400 60632129
3500 62405210
3600 64184016
3700 65982429
3800 67754806
3900 69532332
4000 71326649
4100 73104594
4200 74879304
4300 76676181
4400 78453998
4500 80229028
4600 82026993
4700 83801610
4800 85577984
};
\addplot [semithick, color9, forget plot]
table {%
100 1798157
200 3573158
300 5348252
400 7123758
500 8921787
600 10696276
700 12472394
800 14248220
900 16046121
1000 17820994
1100 19597368
1200 21371338
1300 23170775
1400 24945200
1500 26719526
1600 28496504
1700 30295237
1800 32069086
1900 33845268
2000 35620902
2100 37417843
2200 39194316
2300 40968322
2400 42742996
2500 44542049
2600 46317562
2700 48093168
2800 49867842
2900 51666703
3000 53439656
3100 55215390
3200 56990640
3300 58790077
3400 60565270
3500 62338636
3600 64117470
3700 65915883
3800 67688260
3900 69465786
4000 71237580
4100 73038361
4200 74812786
4300 76587112
4400 78365242
4500 80162823
4600 81937952
4700 83712854
4800 85489256
};
\addplot [semithick, color10, forget plot]
table {%
100 1503282
200 3006244
300 4509014
400 6012168
500 7515322
600 9017772
700 10521566
800 12025040
900 13528066
1000 15030900
1100 16534950
1200 18036568
1300 19541130
1400 21043516
1500 22545518
1600 24050144
1700 25554002
1800 27055812
1900 28559670
2000 30062952
2100 31565018
2200 33069452
2300 34571134
2400 36073456
2500 37577634
2600 39081108
2700 40584390
2800 42086712
2900 43590698
3000 45091612
3100 46595022
3200 48097920
3300 49602482
3400 51105636
3500 52606678
3600 54113160
3700 55616698
3800 57117036
3900 58622238
4000 60121680
4100 61627586
4200 63129972
4300 64631974
4400 66137752
4500 67640458
4600 69143548
4700 70646126
4800 72150176
};
\addplot [semithick, color11, forget plot]
table {%
100 1503282
200 2983603
300 4486373
400 5966886
500 7470040
600 8949849
700 10453643
800 11934476
900 13437502
1000 14917695
1100 16421745
1200 17900722
1300 19405284
1400 20885029
1500 22387031
1600 23869016
1700 25372874
1800 26852043
1900 28355901
2000 29836542
2100 31338608
2200 32820401
2300 34322083
2400 35801764
2500 37305942
2600 38786775
2700 40290057
2800 41769738
2900 43273724
3000 44751997
3100 46255407
3200 47735664
3300 49240226
3400 50720739
3500 52221781
3600 53705622
3700 55209160
3800 56686857
3900 58192059
4000 59668860
4100 61174766
4200 62654511
4300 64156513
4400 65639650
4500 67142356
4600 68622805
4700 70125383
4800 71606792
};
\addplot [semithick, color12, forget plot]
table {%
100 1503282
200 2983603
300 4463835
400 5966989
500 7447502
600 8927414
700 10431208
800 11912041
900 13392529
1000 14895363
1100 16376772
1200 17855852
1300 19360414
1400 20840159
1500 22319623
1600 23824249
1700 25305466
1800 26784738
1900 28288596
2000 29769237
2100 31248765
2200 32753199
2300 34232240
2400 35712024
2500 37216202
2600 38697035
2700 40177779
2800 41680101
2900 43161446
3000 44639822
3100 46143232
3200 47623489
3300 49105513
3400 50608667
3500 52087068
3600 53571012
3700 55074550
3800 56552247
3900 58034911
4000 59534353
4100 61017618
4200 62497466
4300 63999468
4400 65482605
4500 66962773
4600 68465863
4700 69945800
4800 71427312
};
\addplot [semithick, color13, forget plot]
table {%
100 1503282
200 2983603
300 4463835
400 5944426
500 7447580
600 8927389
700 10408645
800 11889556
900 13392582
1000 14872775
1100 16354287
1200 17833342
1300 19337904
1400 20817649
1500 22297113
1600 23779176
1700 25283034
1800 26762203
1900 28243523
2000 29724242
2100 31226308
2200 32708101
2300 34187245
2400 35667004
2500 37171182
2600 38652015
2700 40132759
2800 41612518
2900 43116504
3000 44594777
3100 46075649
3200 47555984
3300 49060546
3400 50541059
3500 52019563
3600 53503482
3700 55007020
3800 56484717
3900 57967381
4000 59444260
4100 60950166
4200 62429911
4300 63909375
4400 65392590
4500 66895296
4600 68375745
4700 69855785
4800 71337272
};
\addplot [semithick, color14, forget plot]
table {%
100 1535908
200 3071496
300 4606892
400 6142672
500 7678452
600 9213528
700 10749948
800 12286048
900 13821700
1000 15357160
1100 16893836
1200 18428080
1300 19965268
1400 21500280
1500 23034908
1600 24572160
1700 26108644
1800 27643080
1900 29179564
2000 30715472
2100 32250164
2200 33787224
2300 35321532
2400 36856480
2500 38393284
2600 39929384
2700 41465292
2800 43000240
2900 44536852
3000 46070392
3100 47606428
3200 49141952
3300 50679140
3400 52214920
3500 53748588
3600 55287696
3700 56823860
3800 58356824
3900 59894652
4000 61426720
4100 62965252
4200 64500264
4300 66034892
4400 67573296
4500 69108628
4600 70644344
4700 72179548
4800 73716224
};
\addplot [semithick, color15, forget plot]
table {%
100 1535908
200 3048708
300 4584104
400 6097096
500 7632876
600 9145164
700 10681584
800 12194896
900 13730548
1000 15243220
1100 16779896
1200 18291352
1300 19828540
1400 21340764
1500 22875392
1600 24389856
1700 25926340
1800 27437988
1900 28974472
2000 30487592
2100 32022284
2200 33536556
2300 35070864
2400 36583024
2500 38119828
2600 39633140
2700 41169048
2800 42681208
2900 44217820
3000 45728572
3100 47264608
3200 48777344
3300 50314532
3400 51827524
3500 53361192
3600 54877512
3700 56413676
3800 57923852
3900 59461680
4000 60970960
4100 62509492
4200 64021716
4300 65556344
4400 67071960
4500 68607292
4600 70120220
4700 71655424
4800 73169312
};
\addplot [semithick, color16, forget plot]
table {%
100 1535908
200 3048708
300 4561600
400 6097380
500 7610372
600 9122944
700 10659364
800 12172676
900 13685824
1000 15221284
1100 16735172
1200 18246912
1300 19784100
1400 21296324
1500 22808448
1600 24345700
1700 25859396
1800 27371328
1900 28907812
2000 30420932
2100 31933120
2200 33470180
2300 34981700
2400 36494144
2500 38030948
2600 39544260
2700 41057664
2800 42592612
2900 44106436
3000 45617472
3100 47153508
3200 48666244
3300 50180928
3400 51716708
3500 53227588
3600 54744192
3700 56280356
3800 57790532
3900 59305856
4000 60837924
4100 62353668
4200 63866176
4300 65400804
4400 66916420
4500 68429248
4600 69964964
4700 71477380
4800 72991552
};
\addplot [semithick, color17, forget plot]
table {%
100 1535908
200 3048708
300 4561600
400 6074904
500 7610684
600 9122972
700 10636888
800 12150512
900 13686164
1000 15198836
1100 16713008
1200 18224776
1300 19761964
1400 21274188
1500 22786312
1600 24301088
1700 25837572
1800 27349220
1900 28863200
2000 30376632
2100 31911324
2200 33425596
2300 34937400
2400 36449872
2500 37986676
2600 39499988
2700 41013392
2800 42525864
2900 44062476
3000 45573228
3100 47086760
3200 48599808
3300 50136996
3400 51649988
3500 53161152
3600 54677784
3700 56213948
3800 57724124
3900 59239448
4000 60749040
4100 62287572
4200 63799796
4300 65311920
4400 66827848
4500 68363180
4600 69876108
4700 71388808
4800 72903008
};
\addplot [semithick, color18, forget plot]
table {%
100 895894
200 1791468
300 2686850
400 3582616
500 4478382
600 5373444
700 6269850
800 7165936
900 8061574
1000 8957020
1100 9853682
1200 10747912
1300 11645086
1400 12540084
1500 13434698
1600 14331936
1700 15228406
1800 16122828
1900 17019298
2000 17915192
2100 18809870
2200 19706916
2300 20601210
2400 21496144
2500 22392934
2600 23289020
2700 24184914
2800 25079848
2900 25976446
3000 26869972
3100 27765994
3200 28661504
3300 29558678
3400 30454444
3500 31348098
3600 32247192
3700 33143342
3800 34036292
3900 34934106
4000 35826160
4100 36724678
4200 37619676
4300 38514290
4400 39412680
4500 40307998
4600 41203700
4700 42098890
4800 42995552
};
\addplot [semithick, color19, forget plot]
table {%
100 895894
200 1768915
300 2664297
400 3537510
500 4433276
600 5305785
700 6202191
800 7075724
900 7971362
1000 8844255
1100 9740917
1200 10612594
1300 11509768
1400 12382213
1500 13276827
1600 14151512
1700 15047982
1800 15919851
1900 16816321
2000 17689662
2100 18584340
2200 19458833
2300 20353127
2400 21225508
2500 22122298
2600 22995831
2700 23891725
2800 24764106
2900 25660704
3000 26531677
3100 27427699
3200 28300656
3300 29197830
3400 30071043
3500 30964697
3600 31841238
3700 32737388
3800 33607785
3900 34505599
4000 35375100
4100 36273618
4200 37146063
4300 38040677
4400 38916514
4500 39811832
4600 40684981
4700 41580171
4800 42454280
};
\addplot [semithick, color20, forget plot]
table {%
100 895894
200 1768915
300 2641847
400 3537613
500 4410826
600 5283438
700 6179844
800 7053377
900 7926565
1000 8822011
1100 9696120
1200 10567900
1300 11465074
1400 12337519
1500 13209683
1600 14106921
1700 14980838
1800 15852810
1900 16749280
2000 17622621
2100 18494849
2200 19391895
2300 20263636
2400 21136120
2500 22032910
2600 22906443
2700 23779887
2800 24674821
2900 25548866
3000 26419942
3100 27315964
3200 28188921
3300 29063645
3400 29959411
3500 30830512
3600 31707156
3700 32603306
3800 33473703
3900 34349067
4000 35241121
4100 36117086
4200 36989634
4300 37884248
4400 38760085
4500 39632953
4600 40528655
4700 41401292
4800 42275504
};
\addplot [semithick, color21, forget plot]
table {%
100 895894
200 1768915
300 2641847
400 3515138
500 4410904
600 5283413
700 6157369
800 7030980
900 7926618
1000 8799511
1100 9673723
1200 10545478
1300 11442652
1400 12315097
1500 13187261
1600 14062024
1700 14958494
1800 15830363
1900 16704383
2000 17577802
2100 18472480
2200 19346973
2300 20218817
2400 21091276
2500 21988066
2600 22861599
2700 23735043
2800 24607502
2900 25504100
3000 26375073
3100 27248645
3200 28121680
3300 29018854
3400 29892067
3500 30763271
3600 31639890
3700 32536040
3800 33406437
3900 34281801
4000 35151380
4100 36049898
4200 36922343
4300 37794507
4400 38670422
4500 39565740
4600 40438889
4700 41311629
4800 42185816
};
\addplot [semithick, color22, forget plot]
table {%
100 928674
200 1857028
300 2785190
400 3713736
500 4642282
600 5570124
700 6499310
800 7428176
900 8356594
1000 9284820
1100 10214262
1200 11141272
1300 12071226
1400 12999004
1500 13926398
1600 14856416
1700 15785666
1800 16712868
1900 17642118
2000 18570792
2100 19498250
2200 20428076
2300 21355150
2400 22282864
2500 23212434
2600 24141300
2700 25069974
2800 25997688
2900 26927066
3000 27853372
3100 28782174
3200 29710464
3300 30640418
3400 31568964
3500 32495398
3600 33427272
3700 34356202
3800 35281932
3900 36212526
4000 37137360
4100 38068658
4200 38996436
4300 39923830
4400 40855000
4500 41783098
4600 42711580
4700 43639550
4800 44568992
};
\addplot [semithick, color23, forget plot]
table {%
100 928674
200 1834174
300 2762336
400 3668028
500 4596574
600 5501562
700 6430748
800 7336760
900 8265178
1000 9170550
1100 10099992
1200 11004148
1300 11934102
1400 12839026
1500 13766420
1600 14673584
1700 15602834
1800 16507182
1900 17436432
2000 18342252
2100 19269710
2200 20176682
2300 21103756
2400 22008616
2500 22938186
2600 23844198
2700 24772872
2800 25677732
2900 26607110
3000 27510562
3100 28439364
3200 29344800
3300 30274754
3400 31180446
3500 32106880
3600 33015900
3700 33944830
3800 34847706
3900 35778300
4000 36680280
4100 37611578
4200 38516502
4300 39443896
4400 40352212
4500 41280310
4600 42185938
4700 43113908
4800 44020496
};
\addplot [semithick, color24, forget plot]
table {%
100 928674
200 1834174
300 2739766
400 3668312
500 4574004
600 5479276
700 6408462
800 7314474
900 8220322
1000 9148548
1100 10055136
1200 10959576
1300 11889530
1400 12794454
1500 13699278
1600 14629296
1700 15535692
1800 16440324
1900 17369574
2000 18275394
2100 19180282
2200 20110108
2300 21014328
2400 21919472
2500 22849042
2600 23755054
2700 24661158
2800 25588872
2900 26495396
3000 27399132
3100 28327934
3200 29233370
3300 30140754
3400 31069300
3500 31972880
3600 32882184
3700 33811114
3800 34713990
3900 35622014
4000 36546848
4100 37455292
4200 38360500
4300 39287894
4400 40196210
4500 41101738
4600 42030220
4700 42935336
4800 43842208
};
\addplot [semithick, color25, forget plot]
table {%
100 928674
200 1834174
300 2739766
400 3645770
500 4574316
600 5479304
700 6385920
800 7292244
900 8220662
1000 9126034
1100 10032906
1200 10937374
1300 11867328
1400 12772252
1500 13677076
1600 14584552
1700 15513802
1800 16418150
1900 17324830
2000 18230962
2100 19158420
2200 20065392
2300 20969896
2400 21875068
2500 22804638
2600 23710650
2700 24616754
2800 25521926
2900 26451304
3000 27354756
3100 28260988
3200 29166736
3300 30096690
3400 31002382
3500 31906246
3600 32815578
3700 33744508
3800 34647384
3900 35555408
4000 36457700
4100 37388998
4200 38293922
4300 39198746
4400 40107374
4500 41035472
4600 41941100
4700 42846500
4800 43753400
};
\addplot [semithick, color26, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color27, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color28, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color29, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color30, forget plot]
table {%
100 521000
200 1042000
300 1563000
400 2084000
500 2605000
600 3126000
700 3647000
800 4168000
900 4689000
1000 5210000
1100 5731000
1200 6252000
1300 6773000
1400 7294000
1500 7815000
1600 8336000
1700 8857000
1800 9378000
1900 9899000
2000 10420000
2100 10941000
2200 11462000
2300 11983000
2400 12504000
2500 13025000
2600 13546000
2700 14067000
2800 14588000
2900 15109000
3000 15630000
3100 16151000
3200 16672000
3300 17193000
3400 17714000
3500 18235000
3600 18756000
3700 19277000
3800 19798000
3900 20319000
4000 20840000
4100 21361000
4200 21882000
4300 22403000
4400 22924000
4500 23445000
4600 23966000
4700 24487000
4800 25008000
};
\addplot [semithick, color31, forget plot]
table {%
100 521000
200 1021000
300 1542000
400 2042000
500 2563000
600 3063000
700 3584000
800 4084000
900 4605000
1000 5105000
1100 5626000
1200 6126000
1300 6647000
1400 7147000
1500 7668000
1600 8168000
1700 8689000
1800 9189000
1900 9710000
2000 10210000
2100 10731000
2200 11231000
2300 11752000
2400 12252000
2500 12773000
2600 13273000
2700 13794000
2800 14294000
2900 14815000
3000 15315000
3100 15836000
3200 16336000
3300 16857000
3400 17357000
3500 17878000
3600 18378000
3700 18899000
3800 19399000
3900 19920000
4000 20420000
4100 20941000
4200 21441000
4300 21962000
4400 22462000
4500 22983000
4600 23483000
4700 24004000
4800 24504000
};
\addplot [semithick, color32, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2042000
500 2542000
600 3042000
700 3563000
800 4063000
900 4563000
1000 5084000
1100 5584000
1200 6084000
1300 6605000
1400 7105000
1500 7605000
1600 8126000
1700 8626000
1800 9126000
1900 9647000
2000 10147000
2100 10647000
2200 11168000
2300 11668000
2400 12168000
2500 12689000
2600 13189000
2700 13689000
2800 14210000
2900 14710000
3000 15210000
3100 15731000
3200 16231000
3300 16731000
3400 17252000
3500 17752000
3600 18252000
3700 18773000
3800 19273000
3900 19773000
4000 20294000
4100 20794000
4200 21294000
4300 21815000
4400 22315000
4500 22815000
4600 23336000
4700 23836000
4800 24336000
};
\addplot [semithick, color33, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2542000
600 3042000
700 3542000
800 4042000
900 4563000
1000 5063000
1100 5563000
1200 6063000
1300 6584000
1400 7084000
1500 7584000
1600 8084000
1700 8605000
1800 9105000
1900 9605000
2000 10105000
2100 10626000
2200 11126000
2300 11626000
2400 12126000
2500 12647000
2600 13147000
2700 13647000
2800 14147000
2900 14668000
3000 15168000
3100 15668000
3200 16168000
3300 16689000
3400 17189000
3500 17689000
3600 18189000
3700 18710000
3800 19210000
3900 19710000
4000 20210000
4100 20731000
4200 21231000
4300 21731000
4400 22231000
4500 22752000
4600 23252000
4700 23752000
4800 24252000
};
\addplot [semithick, color34, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3042000
700 3542000
800 4042000
900 4542000
1000 5042000
1100 5563000
1200 6063000
1300 6563000
1400 7063000
1500 7563000
1600 8084000
1700 8584000
1800 9084000
1900 9584000
2000 10084000
2100 10605000
2200 11105000
2300 11605000
2400 12105000
2500 12605000
2600 13126000
2700 13626000
2800 14126000
2900 14626000
3000 15126000
3100 15647000
3200 16147000
3300 16647000
3400 17147000
3500 17647000
3600 18168000
3700 18668000
3800 19168000
3900 19668000
4000 20168000
4100 20689000
4200 21189000
4300 21689000
4400 22189000
4500 22689000
4600 23210000
4700 23710000
4800 24210000
};
\addplot [semithick, color35, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3021000
700 3542000
800 4042000
900 4542000
1000 5042000
1100 5542000
1200 6042000
1300 6563000
1400 7063000
1500 7563000
1600 8063000
1700 8563000
1800 9063000
1900 9584000
2000 10084000
2100 10584000
2200 11084000
2300 11584000
2400 12084000
2500 12605000
2600 13105000
2700 13605000
2800 14105000
2900 14605000
3000 15105000
3100 15626000
3200 16126000
3300 16626000
3400 17126000
3500 17626000
3600 18126000
3700 18647000
3800 19147000
3900 19647000
4000 20147000
4100 20647000
4200 21147000
4300 21668000
4400 22168000
4500 22668000
4600 23168000
4700 23668000
4800 24168000
};
\addplot [semithick, color36, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3021000
700 3521000
800 4042000
900 4542000
1000 5042000
1100 5542000
1200 6042000
1300 6542000
1400 7042000
1500 7563000
1600 8063000
1700 8563000
1800 9063000
1900 9563000
2000 10063000
2100 10563000
2200 11084000
2300 11584000
2400 12084000
2500 12584000
2600 13084000
2700 13584000
2800 14084000
2900 14605000
3000 15105000
3100 15605000
3200 16105000
3300 16605000
3400 17105000
3500 17605000
3600 18126000
3700 18626000
3800 19126000
3900 19626000
4000 20126000
4100 20626000
4200 21126000
4300 21647000
4400 22147000
4500 22647000
4600 23147000
4700 23647000
4800 24147000
};
\addplot [semithick, color37, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3021000
700 3521000
800 4021000
900 4542000
1000 5042000
1100 5542000
1200 6042000
1300 6542000
1400 7042000
1500 7542000
1600 8042000
1700 8563000
1800 9063000
1900 9563000
2000 10063000
2100 10563000
2200 11063000
2300 11563000
2400 12063000
2500 12584000
2600 13084000
2700 13584000
2800 14084000
2900 14584000
3000 15084000
3100 15584000
3200 16084000
3300 16605000
3400 17105000
3500 17605000
3600 18105000
3700 18605000
3800 19105000
3900 19605000
4000 20105000
4100 20626000
4200 21126000
4300 21626000
4400 22126000
4500 22626000
4600 23126000
4700 23626000
4800 24126000
};
\addplot [color38, dashed, forget plot]
table {%
-135 7997671
5035 7997671
};
\addplot [color38, dashed, forget plot]
table {%
-135 15995342
5035 15995342
};
\addplot [color38, dashed, forget plot]
table {%
-135 23993013
5035 23993013
};
\addplot [color38, dashed, forget plot]
table {%
-135 31990684
5035 31990684
};
\addplot [color38, dashed, forget plot]
table {%
-135 39988355
5035 39988355
};
\addplot [color38, dashed, forget plot]
table {%
-135 47986026
5035 47986026
};
\addplot [color38, dashed, forget plot]
table {%
-135 55983697
5035 55983697
};
\addplot [color38, dashed, forget plot]
table {%
-135 63981368
5035 63981368
};
\addplot [color38, dashed, forget plot]
table {%
-135 71979039
5035 71979039
};
\addplot [color38, dashed, forget plot]
table {%
-135 79976710
5035 79976710
};
\addplot [color38, dashed, forget plot]
table {%
-135 87974381
5035 87974381
};
\addplot [color38, dashed, forget plot]
table {%
-135 95972052
5035 95972052
};
\addplot [color38, dashed, forget plot]
table {%
-135 103969723
5035 103969723
};
\addplot [color38, dashed, forget plot]
table {%
-135 111967394
5035 111967394
};
\addplot [color38, dashed, forget plot]
table {%
-135 119965065
5035 119965065
};
\addplot [color38, dashed, forget plot]
table {%
-135 127962736
5035 127962736
};
\addplot [color38, dashed, forget plot]
table {%
-135 135960407
5035 135960407
};
\addplot [color38, dashed, forget plot]
table {%
-135 143958078
5035 143958078
};
\addplot [color38, dashed, forget plot]
table {%
-135 151955749
5035 151955749
};
\addplot [color38, dashed, forget plot]
table {%
-135 159953420
5035 159953420
};
\addplot [color38, dashed, forget plot]
table {%
-135 167951091
5035 167951091
};
\addplot [color38, dashed, forget plot]
table {%
-135 175948762
5035 175948762
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.72,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{100_GasLimit_discounted};
\end{tikzpicture}

==> figures/25_GasLimit.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={#},
xmajorgrids,
xmajorticks=false,
xmin=-135, xmax=5035,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={value},
ymajorgrids,
ymajorticks=false,
ymin=-6980050, ymax=260336010,
ytick style={color=white!15.0!black},
ytick={-50000000,0,50000000,100000000,150000000,200000000,250000000,300000000},
yticklabels={−0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0}
]
\addplot [semithick, color1, forget plot]
table {%
100 5170680
200 10341040
300 15511208
400 20681760
500 25852312
600 31022160
700 36193352
800 41364224
900 46534648
1000 51704880
1100 56876328
1200 62045344
1300 67217304
1400 72387088
1500 77556488
1600 82728512
1700 87899768
1800 93068976
1900 98240232
2000 103410912
2100 108580376
2200 113752208
2300 118921288
2400 124091008
2500 129262584
2600 134433456
2700 139604136
2800 144773856
2900 149945240
3000 155113552
3100 160284360
3200 165454656
3300 170626616
3400 175797168
3500 180965608
3600 186139488
3700 191310424
3800 196478160
3900 201650760
4000 206817600
4100 211990904
4200 217160688
4300 222330088
4400 227503264
4500 232673368
4600 237843856
4700 243013832
4800 248185280
};
\addplot [color2, dashed, forget plot]
table {%
-135 1999418
5035 1999418
};
\addplot [color2, dashed, forget plot]
table {%
-135 3998836
5035 3998836
};
\addplot [color2, dashed, forget plot]
table {%
-135 5998254
5035 5998254
};
\addplot [color2, dashed, forget plot]
table {%
-135 7997672
5035 7997672
};
\addplot [color2, dashed, forget plot]
table {%
-135 9997090
5035 9997090
};
\addplot [color2, dashed, forget plot]
table {%
-135 11996508
5035 11996508
};
\addplot [color2, dashed, forget plot]
table {%
-135 13995926
5035 13995926
};
\addplot [color2, dashed, forget plot]
table {%
-135 15995344
5035 15995344
};
\addplot [color2, dashed, forget plot]
table {%
-135 17994762
5035 17994762
};
\addplot [color2, dashed, forget plot]
table {%
-135 19994180
5035 19994180
};
\addplot [color2, dashed, forget plot]
table {%
-135 21993598
5035 21993598
};
\addplot [color2, dashed, forget plot]
table {%
-135 23993016
5035 23993016
};
\addplot [color2, dashed, forget plot]
table {%
-135 25992434
5035 25992434
};
\addplot [color2, dashed, forget plot]
table {%
-135 27991852
5035 27991852
};
\addplot [color2, dashed, forget plot]
table {%
-135 29991270
5035 29991270
};
\addplot [color2, dashed, forget plot]
table {%
-135 31990688
5035 31990688
};
\addplot [color2, dashed, forget plot]
table {%
-135 33990106
5035 33990106
};
\addplot [color2, dashed, forget plot]
table {%
-135 35989524
5035 35989524
};
\addplot [color2, dashed, forget plot]
table {%
-135 37988942
5035 37988942
};
\addplot [color2, dashed, forget plot]
table {%
-135 39988360
5035 39988360
};
\addplot [color2, dashed, forget plot]
table {%
-135 41987778
5035 41987778
};
\addplot [color2, dashed, forget plot]
table {%
-135 43987196
5035 43987196
};
\addplot [color2, dashed, forget plot]
table {%
-135 45986614
5035 45986614
};
\addplot [color2, dashed, forget plot]
table {%
-135 47986032
5035 47986032
};
\addplot [color2, dashed, forget plot]
table {%
-135 49985450
5035 49985450
};
\addplot [color2, dashed, forget plot]
table {%
-135 51984868
5035 51984868
};
\addplot [color2, dashed, forget plot]
table {%
-135 53984286
5035 53984286
};
\addplot [color2, dashed, forget plot]
table {%
-135 55983704
5035 55983704
};
\addplot [color2, dashed, forget plot]
table {%
-135 57983122
5035 57983122
};
\addplot [color2, dashed, forget plot]
table {%
-135 59982540
5035 59982540
};
\addplot [color2, dashed, forget plot]
table {%
-135 61981958
5035 61981958
};
\addplot [color2, dashed, forget plot]
table {%
-135 63981376
5035 63981376
};
\addplot [color2, dashed, forget plot]
table {%
-135 65980794
5035 65980794
};
\addplot [color2, dashed, forget plot]
table {%
-135 67980212
5035 67980212
};
\addplot [color2, dashed, forget plot]
table {%
-135 69979630
5035 69979630
};
\addplot [color2, dashed, forget plot]
table {%
-135 71979048
5035 71979048
};
\addplot [color2, dashed, forget plot]
table {%
-135 73978466
5035 73978466
};
\addplot [color2, dashed, forget plot]
table {%
-135 75977884
5035 75977884
};
\addplot [color2, dashed, forget plot]
table {%
-135 77977302
5035 77977302
};
\addplot [color2, dashed, forget plot]
table {%
-135 79976720
5035 79976720
};
\addplot [color2, dashed, forget plot]
table {%
-135 81976138
5035 81976138
};
\addplot [color2, dashed, forget plot]
table {%
-135 83975556
5035 83975556
};
\addplot [color2, dashed, forget plot]
table {%
-135 85974974
5035 85974974
};
\addplot [color2, dashed, forget plot]
table {%
-135 87974392
5035 87974392
};
\addplot [color2, dashed, forget plot]
table {%
-135 89973810
5035 89973810
};
\addplot [color2, dashed, forget plot]
table {%
-135 91973228
5035 91973228
};
\addplot [color2, dashed, forget plot]
table {%
-135 93972646
5035 93972646
};
\addplot [color2, dashed, forget plot]
table {%
-135 95972064
5035 95972064
};
\addplot [color2, dashed, forget plot]
table {%
-135 97971482
5035 97971482
};
\addplot [color2, dashed, forget plot]
table {%
-135 99970900
5035 99970900
};
\addplot [color2, dashed, forget plot]
table {%
-135 101970318
5035 101970318
};
\addplot [color2, dashed, forget plot]
table {%
-135 103969736
5035 103969736
};
\addplot [color2, dashed, forget plot]
table {%
-135 105969154
5035 105969154
};
\addplot [color2, dashed, forget plot]
table {%
-135 107968572
5035 107968572
};
\addplot [color2, dashed, forget plot]
table {%
-135 109967990
5035 109967990
};
\addplot [color2, dashed, forget plot]
table {%
-135 111967408
5035 111967408
};
\addplot [color2, dashed, forget plot]
table {%
-135 113966826
5035 113966826
};
\addplot [color2, dashed, forget plot]
table {%
-135 115966244
5035 115966244
};
\addplot [color2, dashed, forget plot]
table {%
-135 117965662
5035 117965662
};
\addplot [color2, dashed, forget plot]
table {%
-135 119965080
5035 119965080
};
\addplot [color2, dashed, forget plot]
table {%
-135 121964498
5035 121964498
};
\addplot [color2, dashed, forget plot]
table {%
-135 123963916
5035 123963916
};
\addplot [color2, dashed, forget plot]
table {%
-135 125963334
5035 125963334
};
\addplot [color2, dashed, forget plot]
table {%
-135 127962752
5035 127962752
};
\addplot [color2, dashed, forget plot]
table {%
-135 129962170
5035 129962170
};
\addplot [color2, dashed, forget plot]
table {%
-135 131961588
5035 131961588
};
\addplot [color2, dashed, forget plot]
table {%
-135 133961006
5035 133961006
};
\addplot [color2, dashed, forget plot]
table {%
-135 135960424
5035 135960424
};
\addplot [color2, dashed, forget plot]
table {%
-135 137959842
5035 137959842
};
\addplot [color2, dashed, forget plot]
table {%
-135 139959260
5035 139959260
};
\addplot [color2, dashed, forget plot]
table {%
-135 141958678
5035 141958678
};
\addplot [color2, dashed, forget plot]
table {%
-135 143958096
5035 143958096
};
\addplot [color2, dashed, forget plot]
table {%
-135 145957514
5035 145957514
};
\addplot [color2, dashed, forget plot]
table {%
-135 147956932
5035 147956932
};
\addplot [color2, dashed, forget plot]
table {%
-135 149956350
5035 149956350
};
\addplot [color2, dashed, forget plot]
table {%
-135 151955768
5035 151955768
};
\addplot [color2, dashed, forget plot]
table {%
-135 153955186
5035 153955186
};
\addplot [color2, dashed, forget plot]
table {%
-135 155954604
5035 155954604
};
\addplot [color2, dashed, forget plot]
table {%
-135 157954022
5035 157954022
};
\addplot [color2, dashed, forget plot]
table {%
-135 159953440
5035 159953440
};
\addplot [color2, dashed, forget plot]
table {%
-135 161952858
5035 161952858
};
\addplot [color2, dashed, forget plot]
table {%
-135 163952276
5035 163952276
};
\addplot [color2, dashed, forget plot]
table {%
-135 165951694
5035 165951694
};
\addplot [color2, dashed, forget plot]
table {%
-135 167951112
5035 167951112
};
\addplot [color2, dashed, forget plot]
table {%
-135 169950530
5035 169950530
};
\addplot [color2, dashed, forget plot]
table {%
-135 171949948
5035 171949948
};
\addplot [color2, dashed, forget plot]
table {%
-135 173949366
5035 173949366
};
\addplot [color2, dashed, forget plot]
table {%
-135 175948784
5035 175948784
};
\addplot [color2, dashed, forget plot]
table {%
-135 177948202
5035 177948202
};
\addplot [color2, dashed, forget plot]
table {%
-135 179947620
5035 179947620
};
\addplot [color2, dashed, forget plot]
table {%
-135 181947038
5035 181947038
};
\addplot [color2, dashed, forget plot]
table {%
-135 183946456
5035 183946456
};
\addplot [color2, dashed, forget plot]
table {%
-135 185945874
5035 185945874
};
\addplot [color2, dashed, forget plot]
table {%
-135 187945292
5035 187945292
};
\addplot [color2, dashed, forget plot]
table {%
-135 189944710
5035 189944710
};
\addplot [color2, dashed, forget plot]
table {%
-135 191944128
5035 191944128
};
\addplot [color2, dashed, forget plot]
table {%
-135 193943546
5035 193943546
};
\addplot [color2, dashed, forget plot]
table {%
-135 195942964
5035 195942964
};
\addplot [color2, dashed, forget plot]
table {%
-135 197942382
5035 197942382
};
\addplot [color2, dashed, forget plot]
table {%
-135 199941800
5035 199941800
};
\addplot [color2, dashed, forget plot]
table {%
-135 201941218
5035 201941218
};
\addplot [color2, dashed, forget plot]
table {%
-135 203940636
5035 203940636
};
\addplot [color2, dashed, forget plot]
table {%
-135 205940054
5035 205940054
};
\addplot [color2, dashed, forget plot]
table {%
-135 207939472
5035 207939472
};
\addplot [color2, dashed, forget plot]
table {%
-135 209938890
5035 209938890
};
\addplot [color2, dashed, forget plot]
table {%
-135 211938308
5035 211938308
};
\addplot [color2, dashed, forget plot]
table {%
-135 213937726
5035 213937726
};
\addplot [color2, dashed, forget plot]
table {%
-135 215937144
5035 215937144
};
\addplot [color2, dashed, forget plot]
table {%
-135 217936562
5035 217936562
};
\addplot [color2, dashed, forget plot]
table {%
-135 219935980
5035 219935980
};
\addplot [color2, dashed, forget plot]
table {%
-135 221935398
5035 221935398
};
\addplot [color2, dashed, forget plot]
table {%
-135 223934816
5035 223934816
};
\addplot [color2, dashed, forget plot]
table {%
-135 225934234
5035 225934234
};
\addplot [color2, dashed, forget plot]
table {%
-135 227933652
5035 227933652
};
\addplot [color2, dashed, forget plot]
table {%
-135 229933070
5035 229933070
};
\addplot [color2, dashed, forget plot]
table {%
-135 231932488
5035 231932488
};
\addplot [color2, dashed, forget plot]
table {%
-135 233931906
5035 233931906
};
\addplot [color2, dashed, forget plot]
table {%
-135 235931324
5035 235931324
};
\addplot [color2, dashed, forget plot]
table {%
-135 237930742
5035 237930742
};
\addplot [color2, dashed, forget plot]
table {%
-135 239930160
5035 239930160
};
\addplot [color2, dashed, forget plot]
table {%
-135 241929578
5035 241929578
};
\addplot [color2, dashed, forget plot]
table {%
-135 243928996
5035 243928996
};
\addplot [color2, dashed, forget plot]
table {%
-135 245928414
5035 245928414
};
\addplot [color2, dashed, forget plot]
table {%
-135 247927832
5035 247927832
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.72,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{25_GasLimit};
\end{tikzpicture}

==> figures/25_GasLimit_discounted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.903599057664843,0.511987276335809,0.195883500601616}
\definecolor{color3}{rgb}{0.735022898563272,0.595271990475095,0.194441913384752}
\definecolor{color4}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color5}{rgb}{0.312689001950433,0.692875461029606,0.192370483033038}
\definecolor{color6}{rgb}{0.203127571978999,0.688124924980342,0.51776181674473}
\definecolor{color7}{rgb}{0.210447538321833,0.677310508045675,0.643394116846868}
\definecolor{color8}{rgb}{0.217867106624284,0.665667160132225,0.748280938506581}
\definecolor{color9}{rgb}{0.232991209247039,0.639586552066035,0.926070609397774}
\definecolor{color10}{rgb}{0.642304434921974,0.549768005125647,0.958265143365673}
\definecolor{color11}{rgb}{0.908257243676556,0.401957907296565,0.957690925029023}
\definecolor{color12}{rgb}{0.963332174206496,0.406438256457318,0.759253759956867}
\definecolor{color13}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={#},
xmajorgrids,
xmajorticks=false,
xmin=-135, xmax=5035,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={discounted\_value},
ymajorgrids,
ymajorticks=false,
ymin=-8262214, ymax=184968494,
ytick style={color=white!15.0!black},
ytick={-25000000,0,25000000,50000000,75000000,100000000,125000000,150000000,175000000,200000000},
yticklabels={−0.25,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00}
]
\addplot [semithick, color1, forget plot]
table {%
100 3670680
200 7341040
300 11011208
400 14681760
500 18352312
600 22022160
700 25693352
800 29364224
900 33034648
1000 36704880
1100 40376328
1200 44045344
1300 47717304
1400 51387088
1500 55056488
1600 58728512
1700 62399768
1800 66068976
1900 69740232
2000 73410912
2100 77080376
2200 80752208
2300 84421288
2400 88091008
2500 91762584
2600 95433456
2700 99104136
2800 102773856
2900 106445240
3000 110113552
3100 113784360
3200 117454656
3300 121126616
3400 124797168
3500 128465608
3600 132139488
3700 135810424
3800 139478160
3900 143150760
4000 146817600
4100 150490904
4200 154160688
4300 157830088
4400 161503264
4500 165173368
4600 168843856
4700 172513832
4800 176185280
};
\addplot [semithick, color2, forget plot]
table {%
100 1765376
200 3530432
300 5295296
400 7060544
500 8825792
600 10590336
700 12356224
800 14121792
900 15886912
1000 17651840
1100 19417984
1200 21181696
1300 22948352
1400 24712832
1500 26476928
1600 28243648
1700 30009600
1800 31773504
1900 33539456
2000 35304832
2100 37068992
2200 38835520
2300 40599296
2400 42363712
2500 44129984
2600 45895552
2700 47660928
2800 49425344
2900 51191424
3000 52954432
3100 54719936
3200 56484928
3300 58251584
3400 60016832
3500 61779968
3600 63548544
3700 65314176
3800 67076608
3900 68843904
4000 70605440
4100 72373440
4200 74137920
4300 75902016
4400 77669888
4500 79434688
4600 81199872
4700 82964544
4800 84730688
};
\addplot [semithick, color3, forget plot]
table {%
100 1798157
200 3595994
300 5393639
400 7191668
500 8989697
600 10787022
700 12585691
800 14384040
900 16181941
1000 17979650
1100 19778575
1200 21575068
1300 23374505
1400 25171766
1500 26968643
1600 28768144
1700 30566877
1800 32363562
1900 34162295
2000 35960452
2100 37757393
2200 39556702
2300 41353259
2400 43150456
2500 44949509
2600 46747858
2700 48546015
2800 50343212
2900 52142073
3000 53937862
3100 55736147
3200 57533920
3300 59333357
3400 61131386
3500 62927303
3600 64728660
3700 66527073
3800 68322286
3900 70122363
4000 71916680
4100 73717461
4200 75514722
4300 77311599
4400 79112252
4500 80909833
4600 82707798
4700 84505251
4800 86304176
};
\addplot [semithick, color4, forget plot]
table {%
100 1503282
200 3006244
300 4509014
400 6012168
500 7515322
600 9017772
700 10521566
800 12025040
900 13528066
1000 15030900
1100 16534950
1200 18036568
1300 19541130
1400 21043516
1500 22545518
1600 24050144
1700 25554002
1800 27055812
1900 28559670
2000 30062952
2100 31565018
2200 33069452
2300 34571134
2400 36073456
2500 37577634
2600 39081108
2700 40584390
2800 42086712
2900 43590698
3000 45091612
3100 46595022
3200 48097920
3300 49602482
3400 51105636
3500 52606678
3600 54113160
3700 55616698
3800 57117036
3900 58622238
4000 60121680
4100 61627586
4200 63129972
4300 64631974
4400 66137752
4500 67640458
4600 69143548
4700 70646126
4800 72150176
};
\addplot [semithick, color5, forget plot]
table {%
100 1535908
200 3071496
300 4606892
400 6142672
500 7678452
600 9213528
700 10749948
800 12286048
900 13821700
1000 15357160
1100 16893836
1200 18428080
1300 19965268
1400 21500280
1500 23034908
1600 24572160
1700 26108644
1800 27643080
1900 29179564
2000 30715472
2100 32250164
2200 33787224
2300 35321532
2400 36856480
2500 38393284
2600 39929384
2700 41465292
2800 43000240
2900 44536852
3000 46070392
3100 47606428
3200 49141952
3300 50679140
3400 52214920
3500 53748588
3600 55287696
3700 56823860
3800 58356824
3900 59894652
4000 61426720
4100 62965252
4200 64500264
4300 66034892
4400 67573296
4500 69108628
4600 70644344
4700 72179548
4800 73716224
};
\addplot [semithick, color6, forget plot]
table {%
100 895894
200 1791468
300 2686850
400 3582616
500 4478382
600 5373444
700 6269850
800 7165936
900 8061574
1000 8957020
1100 9853682
1200 10747912
1300 11645086
1400 12540084
1500 13434698
1600 14331936
1700 15228406
1800 16122828
1900 17019298
2000 17915192
2100 18809870
2200 19706916
2300 20601210
2400 21496144
2500 22392934
2600 23289020
2700 24184914
2800 25079848
2900 25976446
3000 26869972
3100 27765994
3200 28661504
3300 29558678
3400 30454444
3500 31348098
3600 32247192
3700 33143342
3800 34036292
3900 34934106
4000 35826160
4100 36724678
4200 37619676
4300 38514290
4400 39412680
4500 40307998
4600 41203700
4700 42098890
4800 42995552
};
\addplot [semithick, color7, forget plot]
table {%
100 895894
200 1768915
300 2664297
400 3537510
500 4433276
600 5305785
700 6202191
800 7075724
900 7971362
1000 8844255
1100 9740917
1200 10612594
1300 11509768
1400 12382213
1500 13276827
1600 14151512
1700 15047982
1800 15919851
1900 16816321
2000 17689662
2100 18584340
2200 19458833
2300 20353127
2400 21225508
2500 22122298
2600 22995831
2700 23891725
2800 24764106
2900 25660704
3000 26531677
3100 27427699
3200 28300656
3300 29197830
3400 30071043
3500 30964697
3600 31841238
3700 32737388
3800 33607785
3900 34505599
4000 35375100
4100 36273618
4200 37146063
4300 38040677
4400 38916514
4500 39811832
4600 40684981
4700 41580171
4800 42454280
};
\addplot [semithick, color8, forget plot]
table {%
100 928674
200 1857028
300 2785190
400 3713736
500 4642282
600 5570124
700 6499310
800 7428176
900 8356594
1000 9284820
1100 10214262
1200 11141272
1300 12071226
1400 12999004
1500 13926398
1600 14856416
1700 15785666
1800 16712868
1900 17642118
2000 18570792
2100 19498250
2200 20428076
2300 21355150
2400 22282864
2500 23212434
2600 24141300
2700 25069974
2800 25997688
2900 26927066
3000 27853372
3100 28782174
3200 29710464
3300 30640418
3400 31568964
3500 32495398
3600 33427272
3700 34356202
3800 35281932
3900 36212526
4000 37137360
4100 38068658
4200 38996436
4300 39923830
4400 40855000
4500 41783098
4600 42711580
4700 43639550
4800 44568992
};
\addplot [semithick, color9, forget plot]
table {%
100 928674
200 1834174
300 2762336
400 3668028
500 4596574
600 5501562
700 6430748
800 7336760
900 8265178
1000 9170550
1100 10099992
1200 11004148
1300 11934102
1400 12839026
1500 13766420
1600 14673584
1700 15602834
1800 16507182
1900 17436432
2000 18342252
2100 19269710
2200 20176682
2300 21103756
2400 22008616
2500 22938186
2600 23844198
2700 24772872
2800 25677732
2900 26607110
3000 27510562
3100 28439364
3200 29344800
3300 30274754
3400 31180446
3500 32106880
3600 33015900
3700 33944830
3800 34847706
3900 35778300
4000 36680280
4100 37611578
4200 38516502
4300 39443896
4400 40352212
4500 41280310
4600 42185938
4700 43113908
4800 44020496
};
\addplot [semithick, color10, forget plot]
table {%
100 521000
200 1042000
300 1563000
400 2084000
500 2605000
600 3126000
700 3647000
800 4168000
900 4689000
1000 5210000
1100 5731000
1200 6252000
1300 6773000
1400 7294000
1500 7815000
1600 8336000
1700 8857000
1800 9378000
1900 9899000
2000 10420000
2100 10941000
2200 11462000
2300 11983000
2400 12504000
2500 13025000
2600 13546000
2700 14067000
2800 14588000
2900 15109000
3000 15630000
3100 16151000
3200 16672000
3300 17193000
3400 17714000
3500 18235000
3600 18756000
3700 19277000
3800 19798000
3900 20319000
4000 20840000
4100 21361000
4200 21882000
4300 22403000
4400 22924000
4500 23445000
4600 23966000
4700 24487000
4800 25008000
};
\addplot [semithick, color11, forget plot]
table {%
100 521000
200 1021000
300 1542000
400 2042000
500 2563000
600 3063000
700 3584000
800 4084000
900 4605000
1000 5105000
1100 5626000
1200 6126000
1300 6647000
1400 7147000
1500 7668000
1600 8168000
1700 8689000
1800 9189000
1900 9710000
2000 10210000
2100 10731000
2200 11231000
2300 11752000
2400 12252000
2500 12773000
2600 13273000
2700 13794000
2800 14294000
2900 14815000
3000 15315000
3100 15836000
3200 16336000
3300 16857000
3400 17357000
3500 17878000
3600 18378000
3700 18899000
3800 19399000
3900 19920000
4000 20420000
4100 20941000
4200 21441000
4300 21962000
4400 22462000
4500 22983000
4600 23483000
4700 24004000
4800 24504000
};
\addplot [semithick, color12, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2042000
500 2542000
600 3042000
700 3563000
800 4063000
900 4563000
1000 5084000
1100 5584000
1200 6084000
1300 6605000
1400 7105000
1500 7605000
1600 8126000
1700 8626000
1800 9126000
1900 9647000
2000 10147000
2100 10647000
2200 11168000
2300 11668000
2400 12168000
2500 12689000
2600 13189000
2700 13689000
2800 14210000
2900 14710000
3000 15210000
3100 15731000
3200 16231000
3300 16731000
3400 17252000
3500 17752000
3600 18252000
3700 18773000
3800 19273000
3900 19773000
4000 20294000
4100 20794000
4200 21294000
4300 21815000
4400 22315000
4500 22815000
4600 23336000
4700 23836000
4800 24336000
};
\addplot [color13, dashed, forget plot]
table {%
-135 1999418
5035 1999418
};
\addplot [color13, dashed, forget plot]
table {%
-135 3998836
5035 3998836
};
\addplot [color13, dashed, forget plot]
table {%
-135 5998254
5035 5998254
};
\addplot [color13, dashed, forget plot]
table {%
-135 7997672
5035 7997672
};
\addplot [color13, dashed, forget plot]
table {%
-135 9997090
5035 9997090
};
\addplot [color13, dashed, forget plot]
table {%
-135 11996508
5035 11996508
};
\addplot [color13, dashed, forget plot]
table {%
-135 13995926
5035 13995926
};
\addplot [color13, dashed, forget plot]
table {%
-135 15995344
5035 15995344
};
\addplot [color13, dashed, forget plot]
table {%
-135 17994762
5035 17994762
};
\addplot [color13, dashed, forget plot]
table {%
-135 19994180
5035 19994180
};
\addplot [color13, dashed, forget plot]
table {%
-135 21993598
5035 21993598
};
\addplot [color13, dashed, forget plot]
table {%
-135 23993016
5035 23993016
};
\addplot [color13, dashed, forget plot]
table {%
-135 25992434
5035 25992434
};
\addplot [color13, dashed, forget plot]
table {%
-135 27991852
5035 27991852
};
\addplot [color13, dashed, forget plot]
table {%
-135 29991270
5035 29991270
};
\addplot [color13, dashed, forget plot]
table {%
-135 31990688
5035 31990688
};
\addplot [color13, dashed, forget plot]
table {%
-135 33990106
5035 33990106
};
\addplot [color13, dashed, forget plot]
table {%
-135 35989524
5035 35989524
};
\addplot [color13, dashed, forget plot]
table {%
-135 37988942
5035 37988942
};
\addplot [color13, dashed, forget plot]
table {%
-135 39988360
5035 39988360
};
\addplot [color13, dashed, forget plot]
table {%
-135 41987778
5035 41987778
};
\addplot [color13, dashed, forget plot]
table {%
-135 43987196
5035 43987196
};
\addplot [color13, dashed, forget plot]
table {%
-135 45986614
5035 45986614
};
\addplot [color13, dashed, forget plot]
table {%
-135 47986032
5035 47986032
};
\addplot [color13, dashed, forget plot]
table {%
-135 49985450
5035 49985450
};
\addplot [color13, dashed, forget plot]
table {%
-135 51984868
5035 51984868
};
\addplot [color13, dashed, forget plot]
table {%
-135 53984286
5035 53984286
};
\addplot [color13, dashed, forget plot]
table {%
-135 55983704
5035 55983704
};
\addplot [color13, dashed, forget plot]
table {%
-135 57983122
5035 57983122
};
\addplot [color13, dashed, forget plot]
table {%
-135 59982540
5035 59982540
};
\addplot [color13, dashed, forget plot]
table {%
-135 61981958
5035 61981958
};
\addplot [color13, dashed, forget plot]
table {%
-135 63981376
5035 63981376
};
\addplot [color13, dashed, forget plot]
table {%
-135 65980794
5035 65980794
};
\addplot [color13, dashed, forget plot]
table {%
-135 67980212
5035 67980212
};
\addplot [color13, dashed, forget plot]
table {%
-135 69979630
5035 69979630
};
\addplot [color13, dashed, forget plot]
table {%
-135 71979048
5035 71979048
};
\addplot [color13, dashed, forget plot]
table {%
-135 73978466
5035 73978466
};
\addplot [color13, dashed, forget plot]
table {%
-135 75977884
5035 75977884
};
\addplot [color13, dashed, forget plot]
table {%
-135 77977302
5035 77977302
};
\addplot [color13, dashed, forget plot]
table {%
-135 79976720
5035 79976720
};
\addplot [color13, dashed, forget plot]
table {%
-135 81976138
5035 81976138
};
\addplot [color13, dashed, forget plot]
table {%
-135 83975556
5035 83975556
};
\addplot [color13, dashed, forget plot]
table {%
-135 85974974
5035 85974974
};
\addplot [color13, dashed, forget plot]
table {%
-135 87974392
5035 87974392
};
\addplot [color13, dashed, forget plot]
table {%
-135 89973810
5035 89973810
};
\addplot [color13, dashed, forget plot]
table {%
-135 91973228
5035 91973228
};
\addplot [color13, dashed, forget plot]
table {%
-135 93972646
5035 93972646
};
\addplot [color13, dashed, forget plot]
table {%
-135 95972064
5035 95972064
};
\addplot [color13, dashed, forget plot]
table {%
-135 97971482
5035 97971482
};
\addplot [color13, dashed, forget plot]
table {%
-135 99970900
5035 99970900
};
\addplot [color13, dashed, forget plot]
table {%
-135 101970318
5035 101970318
};
\addplot [color13, dashed, forget plot]
table {%
-135 103969736
5035 103969736
};
\addplot [color13, dashed, forget plot]
table {%
-135 105969154
5035 105969154
};
\addplot [color13, dashed, forget plot]
table {%
-135 107968572
5035 107968572
};
\addplot [color13, dashed, forget plot]
table {%
-135 109967990
5035 109967990
};
\addplot [color13, dashed, forget plot]
table {%
-135 111967408
5035 111967408
};
\addplot [color13, dashed, forget plot]
table {%
-135 113966826
5035 113966826
};
\addplot [color13, dashed, forget plot]
table {%
-135 115966244
5035 115966244
};
\addplot [color13, dashed, forget plot]
table {%
-135 117965662
5035 117965662
};
\addplot [color13, dashed, forget plot]
table {%
-135 119965080
5035 119965080
};
\addplot [color13, dashed, forget plot]
table {%
-135 121964498
5035 121964498
};
\addplot [color13, dashed, forget plot]
table {%
-135 123963916
5035 123963916
};
\addplot [color13, dashed, forget plot]
table {%
-135 125963334
5035 125963334
};
\addplot [color13, dashed, forget plot]
table {%
-135 127962752
5035 127962752
};
\addplot [color13, dashed, forget plot]
table {%
-135 129962170
5035 129962170
};
\addplot [color13, dashed, forget plot]
table {%
-135 131961588
5035 131961588
};
\addplot [color13, dashed, forget plot]
table {%
-135 133961006
5035 133961006
};
\addplot [color13, dashed, forget plot]
table {%
-135 135960424
5035 135960424
};
\addplot [color13, dashed, forget plot]
table {%
-135 137959842
5035 137959842
};
\addplot [color13, dashed, forget plot]
table {%
-135 139959260
5035 139959260
};
\addplot [color13, dashed, forget plot]
table {%
-135 141958678
5035 141958678
};
\addplot [color13, dashed, forget plot]
table {%
-135 143958096
5035 143958096
};
\addplot [color13, dashed, forget plot]
table {%
-135 145957514
5035 145957514
};
\addplot [color13, dashed, forget plot]
table {%
-135 147956932
5035 147956932
};
\addplot [color13, dashed, forget plot]
table {%
-135 149956350
5035 149956350
};
\addplot [color13, dashed, forget plot]
table {%
-135 151955768
5035 151955768
};
\addplot [color13, dashed, forget plot]
table {%
-135 153955186
5035 153955186
};
\addplot [color13, dashed, forget plot]
table {%
-135 155954604
5035 155954604
};
\addplot [color13, dashed, forget plot]
table {%
-135 157954022
5035 157954022
};
\addplot [color13, dashed, forget plot]
table {%
-135 159953440
5035 159953440
};
\addplot [color13, dashed, forget plot]
table {%
-135 161952858
5035 161952858
};
\addplot [color13, dashed, forget plot]
table {%
-135 163952276
5035 163952276
};
\addplot [color13, dashed, forget plot]
table {%
-135 165951694
5035 165951694
};
\addplot [color13, dashed, forget plot]
table {%
-135 167951112
5035 167951112
};
\addplot [color13, dashed, forget plot]
table {%
-135 169950530
5035 169950530
};
\addplot [color13, dashed, forget plot]
table {%
-135 171949948
5035 171949948
};
\addplot [color13, dashed, forget plot]
table {%
-135 173949366
5035 173949366
};
\addplot [color13, dashed, forget plot]
table {%
-135 175948784
5035 175948784
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.72,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{25_GasLimit_discounted};
\end{tikzpicture}

==> figures/50_GasLimit.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color3}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color4}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color5}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}
\definecolor{color6}{rgb}{0.576470588235294,0.470588235294118,0.376470588235294}
\definecolor{color7}{rgb}{0.854901960784314,0.545098039215686,0.764705882352941}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={#},
xmajorgrids,
xmajorticks=false,
xmin=-135, xmax=5035,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={value},
ymajorgrids,
ymajorticks=false,
ymin=-10287214, ymax=260493494,
ytick style={color=white!15.0!black},
ytick={-50000000,0,50000000,100000000,150000000,200000000,250000000,300000000},
yticklabels={−0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0}
]
\addplot [semithick, color1, forget plot]
table {%
100 5170680
200 10341040
300 15511208
400 20681760
500 25852312
600 31022160
700 36193352
800 41364224
900 46534648
1000 51704880
1100 56876328
1200 62045344
1300 67217304
1400 72387088
1500 77556488
1600 82728512
1700 87899768
1800 93068976
1900 98240232
2000 103410912
2100 108580376
2200 113752208
2300 118921288
2400 124091008
2500 129262584
2600 134433456
2700 139604136
2800 144773856
2900 149945240
3000 155113552
3100 160284360
3200 165454656
3300 170626616
3400 175797168
3500 180965608
3600 186139488
3700 191310424
3800 196478160
3900 201650760
4000 206817600
4100 211990904
4200 217160688
4300 222330088
4400 227503264
4500 232673368
4600 237843856
4700 243013832
4800 248185280
};
\addplot [semithick, color2, forget plot]
table {%
100 3265376
200 6530432
300 9795296
400 13060544
500 16325792
600 19590336
700 22856224
800 26121792
900 29386912
1000 32651840
1100 35917984
1200 39181696
1300 42448352
1400 45712832
1500 48976928
1600 52243648
1700 55509600
1800 58773504
1900 62039456
2000 65304832
2100 68568992
2200 71835520
2300 75099296
2400 78363712
2500 81629984
2600 84895552
2700 88160928
2800 91425344
2900 94691424
3000 97954432
3100 101219936
3200 104484928
3300 107751584
3400 111016832
3500 114279968
3600 117548544
3700 120814176
3800 124076608
3900 127343904
4000 130605440
4100 133873440
4200 137137920
4300 140402016
4400 143669888
4500 146934688
4600 150199872
4700 153464544
4800 156730688
};
\addplot [semithick, color3, forget plot]
table {%
100 3298157
200 6595994
300 9893639
400 13191668
500 16489697
600 19787022
700 23085691
800 26384040
900 29681941
1000 32979650
1100 36278575
1200 39575068
1300 42874505
1400 46171766
1500 49468643
1600 52768144
1700 56066877
1800 59363562
1900 62662295
2000 65960452
2100 69257393
2200 72556702
2300 75853259
2400 79150456
2500 82449509
2600 85747858
2700 89046015
2800 92343212
2900 95642073
3000 98937862
3100 102236147
3200 105533920
3300 108833357
3400 112131386
3500 115427303
3600 118728660
3700 122027073
3800 125322286
3900 128622363
4000 131916680
4100 135217461
4200 138514722
4300 141811599
4400 145112252
4500 148409833
4600 151707798
4700 155005251
4800 158304176
};
\addplot [semithick, color4, forget plot]
table {%
100 3003282
200 6006244
300 9009014
400 12012168
500 15015322
600 18017772
700 21021566
800 24025040
900 27028066
1000 30030900
1100 33034950
1200 36036568
1300 39041130
1400 42043516
1500 45045518
1600 48050144
1700 51054002
1800 54055812
1900 57059670
2000 60062952
2100 63065018
2200 66069452
2300 69071134
2400 72073456
2500 75077634
2600 78081108
2700 81084390
2800 84086712
2900 87090698
3000 90091612
3100 93095022
3200 96097920
3300 99102482
3400 102105636
3500 105106678
3600 108113160
3700 111116698
3800 114117036
3900 117122238
4000 120121680
4100 123127586
4200 126129972
4300 129131974
4400 132137752
4500 135140458
4600 138143548
4700 141146126
4800 144150176
};
\addplot [semithick, color5, forget plot]
table {%
100 3035908
200 6071496
300 9106892
400 12142672
500 15178452
600 18213528
700 21249948
800 24286048
900 27321700
1000 30357160
1100 33393836
1200 36428080
1300 39465268
1400 42500280
1500 45534908
1600 48572160
1700 51608644
1800 54643080
1900 57679564
2000 60715472
2100 63750164
2200 66787224
2300 69821532
2400 72856480
2500 75893284
2600 78929384
2700 81965292
2800 85000240
2900 88036852
3000 91070392
3100 94106428
3200 97141952
3300 100179140
3400 103214920
3500 106248588
3600 109287696
3700 112323860
3800 115356824
3900 118394652
4000 121426720
4100 124465252
4200 127500264
4300 130534892
4400 133573296
4500 136608628
4600 139644344
4700 142679548
4800 145716224
};
\addplot [semithick, color6, forget plot]
table {%
100 2395894
200 4791468
300 7186850
400 9582616
500 11978382
600 14373444
700 16769850
800 19165936
900 21561574
1000 23957020
1100 26353682
1200 28747912
1300 31145086
1400 33540084
1500 35934698
1600 38331936
1700 40728406
1800 43122828
1900 45519298
2000 47915192
2100 50309870
2200 52706916
2300 55101210
2400 57496144
2500 59892934
2600 62289020
2700 64684914
2800 67079848
2900 69476446
3000 71869972
3100 74265994
3200 76661504
3300 79058678
3400 81454444
3500 83848098
3600 86247192
3700 88643342
3800 91036292
3900 93434106
4000 95826160
4100 98224678
4200 100619676
4300 103014290
4400 105412680
4500 107807998
4600 110203700
4700 112598890
4800 114995552
};
\addplot [semithick, color7, forget plot]
table {%
100 2428674
200 4857028
300 7285190
400 9713736
500 12142282
600 14570124
700 16999310
800 19428176
900 21856594
1000 24284820
1100 26714262
1200 29141272
1300 31571226
1400 33999004
1500 36426398
1600 38856416
1700 41285666
1800 43712868
1900 46142118
2000 48570792
2100 50998250
2200 53428076
2300 55855150
2400 58282864
2500 60712434
2600 63141300
2700 65569974
2800 67997688
2900 70427066
3000 72853372
3100 75282174
3200 77710464
3300 80140418
3400 82568964
3500 84995398
3600 87427272
3700 89856202
3800 92281932
3900 94712526
4000 97137360
4100 99568658
4200 101996436
4300 104423830
4400 106855000
4500 109283098
4600 111711580
4700 114139550
4800 116568992
};
\addplot [semithick, white!54.90196078431373!black, forget plot]
table {%
100 2021000
200 4042000
300 6063000
400 8084000
500 10105000
600 12126000
700 14147000
800 16168000
900 18189000
1000 20210000
1100 22231000
1200 24252000
1300 26273000
1400 28294000
1500 30315000
1600 32336000
1700 34357000
1800 36378000
1900 38399000
2000 40420000
2100 42441000
2200 44462000
2300 46483000
2400 48504000
2500 50525000
2600 52546000
2700 54567000
2800 56588000
2900 58609000
3000 60630000
3100 62651000
3200 64672000
3300 66693000
3400 68714000
3500 70735000
3600 72756000
3700 74777000
3800 76798000
3900 78819000
4000 80840000
4100 82861000
4200 84882000
4300 86903000
4400 88924000
4500 90945000
4600 92966000
4700 94987000
4800 97008000
};
\addplot [color4, dashed, forget plot]
table {%
-135 3998836
5035 3998836
};
\addplot [color4, dashed, forget plot]
table {%
-135 7997672
5035 7997672
};
\addplot [color4, dashed, forget plot]
table {%
-135 11996508
5035 11996508
};
\addplot [color4, dashed, forget plot]
table {%
-135 15995344
5035 15995344
};
\addplot [color4, dashed, forget plot]
table {%
-135 19994180
5035 19994180
};
\addplot [color4, dashed, forget plot]
table {%
-135 23993016
5035 23993016
};
\addplot [color4, dashed, forget plot]
table {%
-135 27991852
5035 27991852
};
\addplot [color4, dashed, forget plot]
table {%
-135 31990688
5035 31990688
};
\addplot [color4, dashed, forget plot]
table {%
-135 35989524
5035 35989524
};
\addplot [color4, dashed, forget plot]
table {%
-135 39988360
5035 39988360
};
\addplot [color4, dashed, forget plot]
table {%
-135 43987196
5035 43987196
};
\addplot [color4, dashed, forget plot]
table {%
-135 47986032
5035 47986032
};
\addplot [color4, dashed, forget plot]
table {%
-135 51984868
5035 51984868
};
\addplot [color4, dashed, forget plot]
table {%
-135 55983704
5035 55983704
};
\addplot [color4, dashed, forget plot]
table {%
-135 59982540
5035 59982540
};
\addplot [color4, dashed, forget plot]
table {%
-135 63981376
5035 63981376
};
\addplot [color4, dashed, forget plot]
table {%
-135 67980212
5035 67980212
};
\addplot [color4, dashed, forget plot]
table {%
-135 71979048
5035 71979048
};
\addplot [color4, dashed, forget plot]
table {%
-135 75977884
5035 75977884
};
\addplot [color4, dashed, forget plot]
table {%
-135 79976720
5035 79976720
};
\addplot [color4, dashed, forget plot]
table {%
-135 83975556
5035 83975556
};
\addplot [color4, dashed, forget plot]
table {%
-135 87974392
5035 87974392
};
\addplot [color4, dashed, forget plot]
table {%
-135 91973228
5035 91973228
};
\addplot [color4, dashed, forget plot]
table {%
-135 95972064
5035 95972064
};
\addplot [color4, dashed, forget plot]
table {%
-135 99970900
5035 99970900
};
\addplot [color4, dashed, forget plot]
table {%
-135 103969736
5035 103969736
};
\addplot [color4, dashed, forget plot]
table {%
-135 107968572
5035 107968572
};
\addplot [color4, dashed, forget plot]
table {%
-135 111967408
5035 111967408
};
\addplot [color4, dashed, forget plot]
table {%
-135 115966244
5035 115966244
};
\addplot [color4, dashed, forget plot]
table {%
-135 119965080
5035 119965080
};
\addplot [color4, dashed, forget plot]
table {%
-135 123963916
5035 123963916
};
\addplot [color4, dashed, forget plot]
table {%
-135 127962752
5035 127962752
};
\addplot [color4, dashed, forget plot]
table {%
-135 131961588
5035 131961588
};
\addplot [color4, dashed, forget plot]
table {%
-135 135960424
5035 135960424
};
\addplot [color4, dashed, forget plot]
table {%
-135 139959260
5035 139959260
};
\addplot [color4, dashed, forget plot]
table {%
-135 143958096
5035 143958096
};
\addplot [color4, dashed, forget plot]
table {%
-135 147956932
5035 147956932
};
\addplot [color4, dashed, forget plot]
table {%
-135 151955768
5035 151955768
};
\addplot [color4, dashed, forget plot]
table {%
-135 155954604
5035 155954604
};
\addplot [color4, dashed, forget plot]
table {%
-135 159953440
5035 159953440
};
\addplot [color4, dashed, forget plot]
table {%
-135 163952276
5035 163952276
};
\addplot [color4, dashed, forget plot]
table {%
-135 167951112
5035 167951112
};
\addplot [color4, dashed, forget plot]
table {%
-135 171949948
5035 171949948
};
\addplot [color4, dashed, forget plot]
table {%
-135 175948784
5035 175948784
};
\addplot [color4, dashed, forget plot]
table {%
-135 179947620
5035 179947620
};
\addplot [color4, dashed, forget plot]
table {%
-135 183946456
5035 183946456
};
\addplot [color4, dashed, forget plot]
table {%
-135 187945292
5035 187945292
};
\addplot [color4, dashed, forget plot]
table {%
-135 191944128
5035 191944128
};
\addplot [color4, dashed, forget plot]
table {%
-135 195942964
5035 195942964
};
\addplot [color4, dashed, forget plot]
table {%
-135 199941800
5035 199941800
};
\addplot [color4, dashed, forget plot]
table {%
-135 203940636
5035 203940636
};
\addplot [color4, dashed, forget plot]
table {%
-135 207939472
5035 207939472
};
\addplot [color4, dashed, forget plot]
table {%
-135 211938308
5035 211938308
};
\addplot [color4, dashed, forget plot]
table {%
-135 215937144
5035 215937144
};
\addplot [color4, dashed, forget plot]
table {%
-135 219935980
5035 219935980
};
\addplot [color4, dashed, forget plot]
table {%
-135 223934816
5035 223934816
};
\addplot [color4, dashed, forget plot]
table {%
-135 227933652
5035 227933652
};
\addplot [color4, dashed, forget plot]
table {%
-135 231932488
5035 231932488
};
\addplot [color4, dashed, forget plot]
table {%
-135 235931324
5035 235931324
};
\addplot [color4, dashed, forget plot]
table {%
-135 239930160
5035 239930160
};
\addplot [color4, dashed, forget plot]
table {%
-135 243928996
5035 243928996
};
\addplot [color4, dashed, forget plot]
table {%
-135 247927832
5035 247927832
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.72,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{50_GasLimit};
\end{tikzpicture}

==> figures/50_GasLimit_discounted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.969775554536923,0.455723930571725,0.381697498624464}
\definecolor{color3}{rgb}{0.921852855147755,0.500345433264,0.196062470533995}
\definecolor{color4}{rgb}{0.82800211192469,0.554110146099434,0.195190343733555}
\definecolor{color5}{rgb}{0.756593795426372,0.58660455674609,0.194605484542029}
\definecolor{color6}{rgb}{0.693018758953654,0.610810869434201,0.194140547893852}
\definecolor{color7}{rgb}{0.62808383785848,0.63171497360531,0.193718463237856}
\definecolor{color8}{rgb}{0.551390541646686,0.652174445112357,0.193286525463371}
\definecolor{color9}{rgb}{0.44127702936426,0.674798650672563,0.192786777872868}
\definecolor{color10}{rgb}{0.192276782005132,0.703018046201847,0.197467287126606}
\definecolor{color11}{rgb}{0.199258554423143,0.693586101039058,0.434948467134083}
\definecolor{color12}{rgb}{0.203788973334198,0.687174056870687,0.530474027546007}
\definecolor{color13}{rgb}{0.207309805344211,0.68202528873617,0.593117899594401}
\definecolor{color14}{rgb}{0.210447538321833,0.677310508045675,0.643394116846868}
\definecolor{color15}{rgb}{0.213603436221035,0.672444714977125,0.690041722999609}
\definecolor{color16}{rgb}{0.217188422668115,0.666762019541234,0.739324941744997}
\definecolor{color17}{rgb}{0.221870822170563,0.659081454182362,0.799068076176665}
\definecolor{color18}{rgb}{0.229243578955242,0.646362190226388,0.885180884407733}
\definecolor{color19}{rgb}{0.386708943692849,0.614897827698107,0.958591235566861}
\definecolor{color20}{rgb}{0.573305947163394,0.572469346489572,0.958373536683987}
\definecolor{color21}{rgb}{0.704974150631094,0.524893869018602,0.958152727031166}
\definecolor{color22}{rgb}{0.824510730366938,0.462619678699226,0.957899707841141}
\definecolor{color23}{rgb}{0.953876359714267,0.359459564760563,0.95756585161213}
\definecolor{color24}{rgb}{0.961165510574086,0.388212783847956,0.841366852797735}
\definecolor{color25}{rgb}{0.963710738939593,0.409526028108858,0.743644722191983}
\definecolor{color26}{rgb}{0.965767329861451,0.425847336666096,0.649971641703112}
\definecolor{color27}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={nr},
xmajorgrids,
xmajorticks=false,
xmin=-135, xmax=5035,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={discounted\_value},
ymajorgrids,
ymajorticks=false,
ymin=-8262214, ymax=184968494,
ytick style={color=white!15.0!black},
ytick={-25000000,0,25000000,50000000,75000000,100000000,125000000,150000000,175000000,200000000},
yticklabels={−0.25,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00}
]
\addplot [semithick, color1, forget plot]
table {%
100 3670680
200 7341040
300 11011208
400 14681760
500 18352312
600 22022160
700 25693352
800 29364224
900 33034648
1000 36704880
1100 40376328
1200 44045344
1300 47717304
1400 51387088
1500 55056488
1600 58728512
1700 62399768
1800 66068976
1900 69740232
2000 73410912
2100 77080376
2200 80752208
2300 84421288
2400 88091008
2500 91762584
2600 95433456
2700 99104136
2800 102773856
2900 106445240
3000 110113552
3100 113784360
3200 117454656
3300 121126616
3400 124797168
3500 128465608
3600 132139488
3700 135810424
3800 139478160
3900 143150760
4000 146817600
4100 150490904
4200 154160688
4300 157830088
4400 161503264
4500 165173368
4600 168843856
4700 172513832
4800 176185280
};
\addplot [semithick, color2, forget plot]
table {%
100 1765376
200 3530432
300 5295296
400 7060544
500 8825792
600 10590336
700 12356224
800 14121792
900 15886912
1000 17651840
1100 19417984
1200 21181696
1300 22948352
1400 24712832
1500 26476928
1600 28243648
1700 30009600
1800 31773504
1900 33539456
2000 35304832
2100 37068992
2200 38835520
2300 40599296
2400 42363712
2500 44129984
2600 45895552
2700 47660928
2800 49425344
2900 51191424
3000 52954432
3100 54719936
3200 56484928
3300 58251584
3400 60016832
3500 61779968
3600 63548544
3700 65314176
3800 67076608
3900 68843904
4000 70605440
4100 72373440
4200 74137920
4300 75902016
4400 77669888
4500 79434688
4600 81199872
4700 82964544
4800 84730688
};
\addplot [semithick, color3, forget plot]
table {%
100 1765376
200 3507898
300 5272762
400 7015476
500 8780724
600 10522734
700 12288622
800 14031656
900 15796776
1000 17539170
1100 19305314
1200 21046492
1300 22813148
1400 24555094
1500 26319190
1600 28063376
1700 29829328
1800 31570698
1900 33336650
2000 35079492
2100 36843652
2200 38587646
2300 40351422
2400 42093304
2500 43859576
2600 45602610
2700 47367986
2800 49109868
2900 50875948
3000 52616422
3100 54381926
3200 56124384
3300 57891040
3400 59633754
3500 61396890
3600 63142932
3700 64908564
3800 66648462
3900 68415758
4000 70154760
4100 71922760
4200 73664706
4300 75428802
4400 77174140
4500 78938940
4600 80681590
4700 82446262
4800 84189872
};
\addplot [semithick, color4, forget plot]
table {%
100 1798157
200 3595994
300 5393639
400 7191668
500 8989697
600 10787022
700 12585691
800 14384040
900 16181941
1000 17979650
1100 19778575
1200 21575068
1300 23374505
1400 25171766
1500 26968643
1600 28768144
1700 30566877
1800 32363562
1900 34162295
2000 35960452
2100 37757393
2200 39556702
2300 41353259
2400 43150456
2500 44949509
2600 46747858
2700 48546015
2800 50343212
2900 52142073
3000 53937862
3100 55736147
3200 57533920
3300 59333357
3400 61131386
3500 62927303
3600 64728660
3700 66527073
3800 68322286
3900 70122363
4000 71916680
4100 73717461
4200 75514722
4300 77311599
4400 79112252
4500 80909833
4600 82707798
4700 84505251
4800 86304176
};
\addplot [semithick, color5, forget plot]
table {%
100 1798157
200 3573158
300 5370803
400 7145996
500 8944025
600 10718514
700 12517183
800 14292696
900 16090597
1000 17865470
1100 19664395
1200 21438052
1300 23237489
1400 25011914
1500 26808791
1600 28585456
1700 30384189
1800 32158038
1900 33956771
2000 35732092
2100 37529033
2200 39305506
2300 41102063
2400 42876424
2500 44675477
2600 46450990
2700 48249147
2800 50023508
2900 51822369
3000 53595322
3100 55393607
3200 57168544
3300 58967981
3400 60743174
3500 62539091
3600 64317612
3700 66116025
3800 67888402
3900 69688479
4000 71459960
4100 73260741
4200 75035166
4300 76832043
4400 78609860
4500 80407441
4600 82182570
4700 83980023
4800 85756112
};
\addplot [semithick, color6, forget plot]
table {%
100 1503282
200 3006244
300 4509014
400 6012168
500 7515322
600 9017772
700 10521566
800 12025040
900 13528066
1000 15030900
1100 16534950
1200 18036568
1300 19541130
1400 21043516
1500 22545518
1600 24050144
1700 25554002
1800 27055812
1900 28559670
2000 30062952
2100 31565018
2200 33069452
2300 34571134
2400 36073456
2500 37577634
2600 39081108
2700 40584390
2800 42086712
2900 43590698
3000 45091612
3100 46595022
3200 48097920
3300 49602482
3400 51105636
3500 52606678
3600 54113160
3700 55616698
3800 57117036
3900 58622238
4000 60121680
4100 61627586
4200 63129972
4300 64631974
4400 66137752
4500 67640458
4600 69143548
4700 70646126
4800 72150176
};
\addplot [semithick, color7, forget plot]
table {%
100 1503282
200 2983603
300 4486373
400 5966886
500 7470040
600 8949849
700 10453643
800 11934476
900 13437502
1000 14917695
1100 16421745
1200 17900722
1300 19405284
1400 20885029
1500 22387031
1600 23869016
1700 25372874
1800 26852043
1900 28355901
2000 29836542
2100 31338608
2200 32820401
2300 34322083
2400 35801764
2500 37305942
2600 38786775
2700 40290057
2800 41769738
2900 43273724
3000 44751997
3100 46255407
3200 47735664
3300 49240226
3400 50720739
3500 52221781
3600 53705622
3700 55209160
3800 56686857
3900 58192059
4000 59668860
4100 61174766
4200 62654511
4300 64156513
4400 65639650
4500 67142356
4600 68622805
4700 70125383
4800 71606792
};
\addplot [semithick, color8, forget plot]
table {%
100 1535908
200 3071496
300 4606892
400 6142672
500 7678452
600 9213528
700 10749948
800 12286048
900 13821700
1000 15357160
1100 16893836
1200 18428080
1300 19965268
1400 21500280
1500 23034908
1600 24572160
1700 26108644
1800 27643080
1900 29179564
2000 30715472
2100 32250164
2200 33787224
2300 35321532
2400 36856480
2500 38393284
2600 39929384
2700 41465292
2800 43000240
2900 44536852
3000 46070392
3100 47606428
3200 49141952
3300 50679140
3400 52214920
3500 53748588
3600 55287696
3700 56823860
3800 58356824
3900 59894652
4000 61426720
4100 62965252
4200 64500264
4300 66034892
4400 67573296
4500 69108628
4600 70644344
4700 72179548
4800 73716224
};
\addplot [semithick, color9, forget plot]
table {%
100 1535908
200 3048708
300 4584104
400 6097096
500 7632876
600 9145164
700 10681584
800 12194896
900 13730548
1000 15243220
1100 16779896
1200 18291352
1300 19828540
1400 21340764
1500 22875392
1600 24389856
1700 25926340
1800 27437988
1900 28974472
2000 30487592
2100 32022284
2200 33536556
2300 35070864
2400 36583024
2500 38119828
2600 39633140
2700 41169048
2800 42681208
2900 44217820
3000 45728572
3100 47264608
3200 48777344
3300 50314532
3400 51827524
3500 53361192
3600 54877512
3700 56413676
3800 57923852
3900 59461680
4000 60970960
4100 62509492
4200 64021716
4300 65556344
4400 67071960
4500 68607292
4600 70120220
4700 71655424
4800 73169312
};
\addplot [semithick, color10, forget plot]
table {%
100 895894
200 1791468
300 2686850
400 3582616
500 4478382
600 5373444
700 6269850
800 7165936
900 8061574
1000 8957020
1100 9853682
1200 10747912
1300 11645086
1400 12540084
1500 13434698
1600 14331936
1700 15228406
1800 16122828
1900 17019298
2000 17915192
2100 18809870
2200 19706916
2300 20601210
2400 21496144
2500 22392934
2600 23289020
2700 24184914
2800 25079848
2900 25976446
3000 26869972
3100 27765994
3200 28661504
3300 29558678
3400 30454444
3500 31348098
3600 32247192
3700 33143342
3800 34036292
3900 34934106
4000 35826160
4100 36724678
4200 37619676
4300 38514290
4400 39412680
4500 40307998
4600 41203700
4700 42098890
4800 42995552
};
\addplot [semithick, color11, forget plot]
table {%
100 895894
200 1768915
300 2664297
400 3537510
500 4433276
600 5305785
700 6202191
800 7075724
900 7971362
1000 8844255
1100 9740917
1200 10612594
1300 11509768
1400 12382213
1500 13276827
1600 14151512
1700 15047982
1800 15919851
1900 16816321
2000 17689662
2100 18584340
2200 19458833
2300 20353127
2400 21225508
2500 22122298
2600 22995831
2700 23891725
2800 24764106
2900 25660704
3000 26531677
3100 27427699
3200 28300656
3300 29197830
3400 30071043
3500 30964697
3600 31841238
3700 32737388
3800 33607785
3900 34505599
4000 35375100
4100 36273618
4200 37146063
4300 38040677
4400 38916514
4500 39811832
4600 40684981
4700 41580171
4800 42454280
};
\addplot [semithick, color12, forget plot]
table {%
100 895894
200 1768915
300 2641847
400 3537613
500 4410826
600 5283438
700 6179844
800 7053377
900 7926565
1000 8822011
1100 9696120
1200 10567900
1300 11465074
1400 12337519
1500 13209683
1600 14106921
1700 14980838
1800 15852810
1900 16749280
2000 17622621
2100 18494849
2200 19391895
2300 20263636
2400 21136120
2500 22032910
2600 22906443
2700 23779887
2800 24674821
2900 25548866
3000 26419942
3100 27315964
3200 28188921
3300 29063645
3400 29959411
3500 30830512
3600 31707156
3700 32603306
3800 33473703
3900 34349067
4000 35241121
4100 36117086
4200 36989634
4300 37884248
4400 38760085
4500 39632953
4600 40528655
4700 41401292
4800 42275504
};
\addplot [semithick, color13, forget plot]
table {%
100 895894
200 1768915
300 2641847
400 3515138
500 4410904
600 5283413
700 6157369
800 7030980
900 7926618
1000 8799511
1100 9673723
1200 10545478
1300 11442652
1400 12315097
1500 13187261
1600 14062024
1700 14958494
1800 15830363
1900 16704383
2000 17577802
2100 18472480
2200 19346973
2300 20218817
2400 21091276
2500 21988066
2600 22861599
2700 23735043
2800 24607502
2900 25504100
3000 26375073
3100 27248645
3200 28121680
3300 29018854
3400 29892067
3500 30763271
3600 31639890
3700 32536040
3800 33406437
3900 34281801
4000 35151380
4100 36049898
4200 36922343
4300 37794507
4400 38670422
4500 39565740
4600 40438889
4700 41311629
4800 42185816
};
\addplot [semithick, color14, forget plot]
table {%
100 928674
200 1857028
300 2785190
400 3713736
500 4642282
600 5570124
700 6499310
800 7428176
900 8356594
1000 9284820
1100 10214262
1200 11141272
1300 12071226
1400 12999004
1500 13926398
1600 14856416
1700 15785666
1800 16712868
1900 17642118
2000 18570792
2100 19498250
2200 20428076
2300 21355150
2400 22282864
2500 23212434
2600 24141300
2700 25069974
2800 25997688
2900 26927066
3000 27853372
3100 28782174
3200 29710464
3300 30640418
3400 31568964
3500 32495398
3600 33427272
3700 34356202
3800 35281932
3900 36212526
4000 37137360
4100 38068658
4200 38996436
4300 39923830
4400 40855000
4500 41783098
4600 42711580
4700 43639550
4800 44568992
};
\addplot [semithick, color15, forget plot]
table {%
100 928674
200 1834174
300 2762336
400 3668028
500 4596574
600 5501562
700 6430748
800 7336760
900 8265178
1000 9170550
1100 10099992
1200 11004148
1300 11934102
1400 12839026
1500 13766420
1600 14673584
1700 15602834
1800 16507182
1900 17436432
2000 18342252
2100 19269710
2200 20176682
2300 21103756
2400 22008616
2500 22938186
2600 23844198
2700 24772872
2800 25677732
2900 26607110
3000 27510562
3100 28439364
3200 29344800
3300 30274754
3400 31180446
3500 32106880
3600 33015900
3700 33944830
3800 34847706
3900 35778300
4000 36680280
4100 37611578
4200 38516502
4300 39443896
4400 40352212
4500 41280310
4600 42185938
4700 43113908
4800 44020496
};
\addplot [semithick, color16, forget plot]
table {%
100 928674
200 1834174
300 2739766
400 3668312
500 4574004
600 5479276
700 6408462
800 7314474
900 8220322
1000 9148548
1100 10055136
1200 10959576
1300 11889530
1400 12794454
1500 13699278
1600 14629296
1700 15535692
1800 16440324
1900 17369574
2000 18275394
2100 19180282
2200 20110108
2300 21014328
2400 21919472
2500 22849042
2600 23755054
2700 24661158
2800 25588872
2900 26495396
3000 27399132
3100 28327934
3200 29233370
3300 30140754
3400 31069300
3500 31972880
3600 32882184
3700 33811114
3800 34713990
3900 35622014
4000 36546848
4100 37455292
4200 38360500
4300 39287894
4400 40196210
4500 41101738
4600 42030220
4700 42935336
4800 43842208
};
\addplot [semithick, color17, forget plot]
table {%
100 928674
200 1834174
300 2739766
400 3645770
500 4574316
600 5479304
700 6385920
800 7292244
900 8220662
1000 9126034
1100 10032906
1200 10937374
1300 11867328
1400 12772252
1500 13677076
1600 14584552
1700 15513802
1800 16418150
1900 17324830
2000 18230962
2100 19158420
2200 20065392
2300 20969896
2400 21875068
2500 22804638
2600 23710650
2700 24616754
2800 25521926
2900 26451304
3000 27354756
3100 28260988
3200 29166736
3300 30096690
3400 31002382
3500 31906246
3600 32815578
3700 33744508
3800 34647384
3900 35555408
4000 36457700
4100 37388998
4200 38293922
4300 39198746
4400 40107374
4500 41035472
4600 41941100
4700 42846500
4800 43753400
};
\addplot [semithick, color18, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color19, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color20, forget plot]
table {%
100 521000
200 1042000
300 1563000
400 2084000
500 2605000
600 3126000
700 3647000
800 4168000
900 4689000
1000 5210000
1100 5731000
1200 6252000
1300 6773000
1400 7294000
1500 7815000
1600 8336000
1700 8857000
1800 9378000
1900 9899000
2000 10420000
2100 10941000
2200 11462000
2300 11983000
2400 12504000
2500 13025000
2600 13546000
2700 14067000
2800 14588000
2900 15109000
3000 15630000
3100 16151000
3200 16672000
3300 17193000
3400 17714000
3500 18235000
3600 18756000
3700 19277000
3800 19798000
3900 20319000
4000 20840000
4100 21361000
4200 21882000
4300 22403000
4400 22924000
4500 23445000
4600 23966000
4700 24487000
4800 25008000
};
\addplot [semithick, color21, forget plot]
table {%
100 521000
200 1021000
300 1542000
400 2042000
500 2563000
600 3063000
700 3584000
800 4084000
900 4605000
1000 5105000
1100 5626000
1200 6126000
1300 6647000
1400 7147000
1500 7668000
1600 8168000
1700 8689000
1800 9189000
1900 9710000
2000 10210000
2100 10731000
2200 11231000
2300 11752000
2400 12252000
2500 12773000
2600 13273000
2700 13794000
2800 14294000
2900 14815000
3000 15315000
3100 15836000
3200 16336000
3300 16857000
3400 17357000
3500 17878000
3600 18378000
3700 18899000
3800 19399000
3900 19920000
4000 20420000
4100 20941000
4200 21441000
4300 21962000
4400 22462000
4500 22983000
4600 23483000
4700 24004000
4800 24504000
};
\addplot [semithick, color22, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2042000
500 2542000
600 3042000
700 3563000
800 4063000
900 4563000
1000 5084000
1100 5584000
1200 6084000
1300 6605000
1400 7105000
1500 7605000
1600 8126000
1700 8626000
1800 9126000
1900 9647000
2000 10147000
2100 10647000
2200 11168000
2300 11668000
2400 12168000
2500 12689000
2600 13189000
2700 13689000
2800 14210000
2900 14710000
3000 15210000
3100 15731000
3200 16231000
3300 16731000
3400 17252000
3500 17752000
3600 18252000
3700 18773000
3800 19273000
3900 19773000
4000 20294000
4100 20794000
4200 21294000
4300 21815000
4400 22315000
4500 22815000
4600 23336000
4700 23836000
4800 24336000
};
\addplot [semithick, color23, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2542000
600 3042000
700 3542000
800 4042000
900 4563000
1000 5063000
1100 5563000
1200 6063000
1300 6584000
1400 7084000
1500 7584000
1600 8084000
1700 8605000
1800 9105000
1900 9605000
2000 10105000
2100 10626000
2200 11126000
2300 11626000
2400 12126000
2500 12647000
2600 13147000
2700 13647000
2800 14147000
2900 14668000
3000 15168000
3100 15668000
3200 16168000
3300 16689000
3400 17189000
3500 17689000
3600 18189000
3700 18710000
3800 19210000
3900 19710000
4000 20210000
4100 20731000
4200 21231000
4300 21731000
4400 22231000
4500 22752000
4600 23252000
4700 23752000
4800 24252000
};
\addplot [semithick, color24, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3042000
700 3542000
800 4042000
900 4542000
1000 5042000
1100 5563000
1200 6063000
1300 6563000
1400 7063000
1500 7563000
1600 8084000
1700 8584000
1800 9084000
1900 9584000
2000 10084000
2100 10605000
2200 11105000
2300 11605000
2400 12105000
2500 12605000
2600 13126000
2700 13626000
2800 14126000
2900 14626000
3000 15126000
3100 15647000
3200 16147000
3300 16647000
3400 17147000
3500 17647000
3600 18168000
3700 18668000
3800 19168000
3900 19668000
4000 20168000
4100 20689000
4200 21189000
4300 21689000
4400 22189000
4500 22689000
4600 23210000
4700 23710000
4800 24210000
};
\addplot [semithick, color25, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3021000
700 3542000
800 4042000
900 4542000
1000 5042000
1100 5542000
1200 6042000
1300 6563000
1400 7063000
1500 7563000
1600 8063000
1700 8563000
1800 9063000
1900 9584000
2000 10084000
2100 10584000
2200 11084000
2300 11584000
2400 12084000
2500 12605000
2600 13105000
2700 13605000
2800 14105000
2900 14605000
3000 15105000
3100 15626000
3200 16126000
3300 16626000
3400 17126000
3500 17626000
3600 18126000
3700 18647000
3800 19147000
3900 19647000
4000 20147000
4100 20647000
4200 21147000
4300 21668000
4400 22168000
4500 22668000
4600 23168000
4700 23668000
4800 24168000
};
\addplot [semithick, color26, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3021000
700 3521000
800 4042000
900 4542000
1000 5042000
1100 5542000
1200 6042000
1300 6542000
1400 7042000
1500 7563000
1600 8063000
1700 8563000
1800 9063000
1900 9563000
2000 10063000
2100 10563000
2200 11084000
2300 11584000
2400 12084000
2500 12584000
2600 13084000
2700 13584000
2800 14084000
2900 14605000
3000 15105000
3100 15605000
3200 16105000
3300 16605000
3400 17105000
3500 17605000
3600 18126000
3700 18626000
3800 19126000
3900 19626000
4000 20126000
4100 20626000
4200 21126000
4300 21647000
4400 22147000
4500 22647000
4600 23147000
4700 23647000
4800 24147000
};
\addplot [color27, dashed, forget plot]
table {%
-135 3998836
5035 3998836
};
\addplot [color27, dashed, forget plot]
table {%
-135 7997672
5035 7997672
};
\addplot [color27, dashed, forget plot]
table {%
-135 11996508
5035 11996508
};
\addplot [color27, dashed, forget plot]
table {%
-135 15995344
5035 15995344
};
\addplot [color27, dashed, forget plot]
table {%
-135 19994180
5035 19994180
};
\addplot [color27, dashed, forget plot]
table {%
-135 23993016
5035 23993016
};
\addplot [color27, dashed, forget plot]
table {%
-135 27991852
5035 27991852
};
\addplot [color27, dashed, forget plot]
table {%
-135 31990688
5035 31990688
};
\addplot [color27, dashed, forget plot]
table {%
-135 35989524
5035 35989524
};
\addplot [color27, dashed, forget plot]
table {%
-135 39988360
5035 39988360
};
\addplot [color27, dashed, forget plot]
table {%
-135 43987196
5035 43987196
};
\addplot [color27, dashed, forget plot]
table {%
-135 47986032
5035 47986032
};
\addplot [color27, dashed, forget plot]
table {%
-135 51984868
5035 51984868
};
\addplot [color27, dashed, forget plot]
table {%
-135 55983704
5035 55983704
};
\addplot [color27, dashed, forget plot]
table {%
-135 59982540
5035 59982540
};
\addplot [color27, dashed, forget plot]
table {%
-135 63981376
5035 63981376
};
\addplot [color27, dashed, forget plot]
table {%
-135 67980212
5035 67980212
};
\addplot [color27, dashed, forget plot]
table {%
-135 71979048
5035 71979048
};
\addplot [color27, dashed, forget plot]
table {%
-135 75977884
5035 75977884
};
\addplot [color27, dashed, forget plot]
table {%
-135 79976720
5035 79976720
};
\addplot [color27, dashed, forget plot]
table {%
-135 83975556
5035 83975556
};
\addplot [color27, dashed, forget plot]
table {%
-135 87974392
5035 87974392
};
\addplot [color27, dashed, forget plot]
table {%
-135 91973228
5035 91973228
};
\addplot [color27, dashed, forget plot]
table {%
-135 95972064
5035 95972064
};
\addplot [color27, dashed, forget plot]
table {%
-135 99970900
5035 99970900
};
\addplot [color27, dashed, forget plot]
table {%
-135 103969736
5035 103969736
};
\addplot [color27, dashed, forget plot]
table {%
-135 107968572
5035 107968572
};
\addplot [color27, dashed, forget plot]
table {%
-135 111967408
5035 111967408
};
\addplot [color27, dashed, forget plot]
table {%
-135 115966244
5035 115966244
};
\addplot [color27, dashed, forget plot]
table {%
-135 119965080
5035 119965080
};
\addplot [color27, dashed, forget plot]
table {%
-135 123963916
5035 123963916
};
\addplot [color27, dashed, forget plot]
table {%
-135 127962752
5035 127962752
};
\addplot [color27, dashed, forget plot]
table {%
-135 131961588
5035 131961588
};
\addplot [color27, dashed, forget plot]
table {%
-135 135960424
5035 135960424
};
\addplot [color27, dashed, forget plot]
table {%
-135 139959260
5035 139959260
};
\addplot [color27, dashed, forget plot]
table {%
-135 143958096
5035 143958096
};
\addplot [color27, dashed, forget plot]
table {%
-135 147956932
5035 147956932
};
\addplot [color27, dashed, forget plot]
table {%
-135 151955768
5035 151955768
};
\addplot [color27, dashed, forget plot]
table {%
-135 155954604
5035 155954604
};
\addplot [color27, dashed, forget plot]
table {%
-135 159953440
5035 159953440
};
\addplot [color27, dashed, forget plot]
table {%
-135 163952276
5035 163952276
};
\addplot [color27, dashed, forget plot]
table {%
-135 167951112
5035 167951112
};
\addplot [color27, dashed, forget plot]
table {%
-135 171949948
5035 171949948
};
\addplot [color27, dashed, forget plot]
table {%
-135 175948784
5035 175948784
};
\end{axis}

% \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
%   scale=0.72,
%   anchor=north,
%   text=white!15.0!black,
%   rotate=0.0
% ]{50_GasLimit_discounted};
\end{tikzpicture}

==> figures/75_GasLimit.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.93868075115295,0.489016392505291,0.196231497764136}
\definecolor{color3}{rgb}{0.775731904186273,0.578492527075994,0.194755665385519}
\definecolor{color4}{rgb}{0.656648009657014,0.622956492139714,0.193897656257891}
\definecolor{color5}{rgb}{0.510530904690042,0.66142992890849,0.193084911853896}
\definecolor{color6}{rgb}{0.194682523930001,0.699828034288289,0.304147669574605}
\definecolor{color7}{rgb}{0.204334601147579,0.686385773947653,0.540710337942521}
\definecolor{color8}{rgb}{0.210447538321833,0.677310508045675,0.643394116846868}
\definecolor{color9}{rgb}{0.216629789230736,0.667658616012212,0.731869559434537}
\definecolor{color10}{rgb}{0.226681338262993,0.65087218102357,0.85618939194681}
\definecolor{color11}{rgb}{0.504901784953007,0.590911923121528,0.958465725212856}
\definecolor{color12}{rgb}{0.756336971580906,0.5008642633638,0.958050336261522}
\definecolor{color13}{rgb}{0.958705008049441,0.366225956579174,0.923146957561425}
\definecolor{color14}{rgb}{0.964024869299473,0.412067799510673,0.730354060072844}
\definecolor{color15}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={#},
xmajorgrids,
xmajorticks=false,
xmin=-135, xmax=5035,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={value},
ymajorgrids,
ymajorticks=false,
ymin=-10287214, ymax=260493494,
ytick style={color=white!15.0!black},
ytick={-50000000,0,50000000,100000000,150000000,200000000,250000000,300000000},
yticklabels={−0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0}
]
\addplot [semithick, color1, forget plot]
table {%
100 5170680
200 10341040
300 15511208
400 20681760
500 25852312
600 31022160
700 36193352
800 41364224
900 46534648
1000 51704880
1100 56876328
1200 62045344
1300 67217304
1400 72387088
1500 77556488
1600 82728512
1700 87899768
1800 93068976
1900 98240232
2000 103410912
2100 108580376
2200 113752208
2300 118921288
2400 124091008
2500 129262584
2600 134433456
2700 139604136
2800 144773856
2900 149945240
3000 155113552
3100 160284360
3200 165454656
3300 170626616
3400 175797168
3500 180965608
3600 186139488
3700 191310424
3800 196478160
3900 201650760
4000 206817600
4100 211990904
4200 217160688
4300 222330088
4400 227503264
4500 232673368
4600 237843856
4700 243013832
4800 248185280
};
\addplot [semithick, color2, forget plot]
table {%
100 3265376
200 6530432
300 9795296
400 13060544
500 16325792
600 19590336
700 22856224
800 26121792
900 29386912
1000 32651840
1100 35917984
1200 39181696
1300 42448352
1400 45712832
1500 48976928
1600 52243648
1700 55509600
1800 58773504
1900 62039456
2000 65304832
2100 68568992
2200 71835520
2300 75099296
2400 78363712
2500 81629984
2600 84895552
2700 88160928
2800 91425344
2900 94691424
3000 97954432
3100 101219936
3200 104484928
3300 107751584
3400 111016832
3500 114279968
3600 117548544
3700 120814176
3800 124076608
3900 127343904
4000 130605440
4100 133873440
4200 137137920
4300 140402016
4400 143669888
4500 146934688
4600 150199872
4700 153464544
4800 156730688
};
\addplot [semithick, color3, forget plot]
table {%
100 3298157
200 6595994
300 9893639
400 13191668
500 16489697
600 19787022
700 23085691
800 26384040
900 29681941
1000 32979650
1100 36278575
1200 39575068
1300 42874505
1400 46171766
1500 49468643
1600 52768144
1700 56066877
1800 59363562
1900 62662295
2000 65960452
2100 69257393
2200 72556702
2300 75853259
2400 79150456
2500 82449509
2600 85747858
2700 89046015
2800 92343212
2900 95642073
3000 98937862
3100 102236147
3200 105533920
3300 108833357
3400 112131386
3500 115427303
3600 118728660
3700 122027073
3800 125322286
3900 128622363
4000 131916680
4100 135217461
4200 138514722
4300 141811599
4400 145112252
4500 148409833
4600 151707798
4700 155005251
4800 158304176
};
\addplot [semithick, color4, forget plot]
table {%
100 3003282
200 6006244
300 9009014
400 12012168
500 15015322
600 18017772
700 21021566
800 24025040
900 27028066
1000 30030900
1100 33034950
1200 36036568
1300 39041130
1400 42043516
1500 45045518
1600 48050144
1700 51054002
1800 54055812
1900 57059670
2000 60062952
2100 63065018
2200 66069452
2300 69071134
2400 72073456
2500 75077634
2600 78081108
2700 81084390
2800 84086712
2900 87090698
3000 90091612
3100 93095022
3200 96097920
3300 99102482
3400 102105636
3500 105106678
3600 108113160
3700 111116698
3800 114117036
3900 117122238
4000 120121680
4100 123127586
4200 126129972
4300 129131974
4400 132137752
4500 135140458
4600 138143548
4700 141146126
4800 144150176
};
\addplot [semithick, color5, forget plot]
table {%
200 5983603
300 8986373
400 11966886
500 14970040
600 17949849
700 20953643
800 23934476
900 26937502
1000 29917695
1100 32921745
1200 35900722
1300 38905284
1400 41885029
1500 44887031
1600 47869016
1700 50872874
1800 53852043
1900 56855901
2000 59836542
2100 62838608
2200 65820401
2300 68822083
2400 71801764
2500 74805942
2600 77786775
2700 80790057
2800 83769738
2900 86773724
3000 89751997
3100 92755407
3200 95735664
3300 98740226
3400 101720739
3500 104721781
3600 107705622
3700 110709160
3800 113686857
3900 116692059
4000 119668860
4100 122674766
4200 125654511
4300 128656513
4400 131639650
4500 134642356
4600 137622805
4700 140625383
4800 143606792
};
\addplot [semithick, color6, forget plot]
table {%
100 3035908
200 6071496
300 9106892
400 12142672
500 15178452
600 18213528
700 21249948
800 24286048
900 27321700
1000 30357160
1100 33393836
1200 36428080
1300 39465268
1400 42500280
1500 45534908
1600 48572160
1700 51608644
1800 54643080
1900 57679564
2000 60715472
2100 63750164
2200 66787224
2300 69821532
2400 72856480
2500 75893284
2600 78929384
2700 81965292
2800 85000240
2900 88036852
3000 91070392
3100 94106428
3200 97141952
3300 100179140
3400 103214920
3500 106248588
3600 109287696
3700 112323860
3800 115356824
3900 118394652
4000 121426720
4100 124465252
4200 127500264
4300 130534892
4400 133573296
4500 136608628
4600 139644344
4700 142679548
4800 145716224
};
\addplot [semithick, color7, forget plot]
table {%
100 2395894
200 4791468
300 7186850
400 9582616
500 11978382
600 14373444
700 16769850
800 19165936
900 21561574
1000 23957020
1100 26353682
1200 28747912
1300 31145086
1400 33540084
1500 35934698
1600 38331936
1700 40728406
1800 43122828
1900 45519298
2000 47915192
2100 50309870
2200 52706916
2300 55101210
2400 57496144
2500 59892934
2600 62289020
2700 64684914
2800 67079848
2900 69476446
3000 71869972
3100 74265994
3200 76661504
3300 79058678
3400 81454444
3500 83848098
3600 86247192
3700 88643342
3800 91036292
3900 93434106
4000 95826160
4100 98224678
4200 100619676
4300 103014290
4400 105412680
4500 107807998
4600 110203700
4700 112598890
4800 114995552
};
\addplot [semithick, color8, forget plot]
table {%
100 2395894
200 4768915
300 7164297
400 9537510
500 11933276
600 14305785
700 16702191
800 19075724
900 21471362
1000 23844255
1100 26240917
1200 28612594
1300 31009768
1400 33382213
1500 35776827
1600 38151512
1700 40547982
1800 42919851
1900 45316321
2000 47689662
2100 50084340
2200 52458833
2300 54853127
2400 57225508
2500 59622298
2600 61995831
2700 64391725
2800 66764106
2900 69160704
3000 71531677
3100 73927699
3200 76300656
3300 78697830
3400 81071043
3500 83464697
3600 85841238
3700 88237388
3800 90607785
3900 93005599
4000 95375100
4100 97773618
4200 100146063
4300 102540677
4400 104916514
4500 107311832
4600 109684981
4700 112080171
4800 114454280
};
\addplot [semithick, color9, forget plot]
table {%
100 2428674
200 4857028
300 7285190
400 9713736
500 12142282
600 14570124
700 16999310
800 19428176
900 21856594
1000 24284820
1100 26714262
1200 29141272
1300 31571226
1400 33999004
1500 36426398
1600 38856416
1700 41285666
1800 43712868
1900 46142118
2000 48570792
2100 50998250
2200 53428076
2300 55855150
2400 58282864
2500 60712434
2600 63141300
2700 65569974
2800 67997688
2900 70427066
3000 72853372
3100 75282174
3200 77710464
3300 80140418
3400 82568964
3500 84995398
3600 87427272
3700 89856202
3800 92281932
3900 94712526
4000 97137360
4100 99568658
4200 101996436
4300 104423830
4400 106855000
4500 109283098
4600 111711580
4700 114139550
4800 116568992
};
\addplot [semithick, color10, forget plot]
table {%
100 2428674
200 4834174
300 7262336
400 9668028
500 12096574
600 14501562
700 16930748
800 19336760
900 21765178
1000 24170550
1100 26599992
1200 29004148
1300 31434102
1400 33839026
1500 36266420
1600 38673584
1700 41102834
1800 43507182
1900 45936432
2000 48342252
2100 50769710
2200 53176682
2300 55603756
2400 58008616
2500 60438186
2600 62844198
2700 65272872
2800 67677732
2900 70107110
3000 72510562
3100 74939364
3200 77344800
3300 79774754
3400 82180446
3500 84606880
3600 87015900
3700 89444830
3800 91847706
3900 94278300
4000 96680280
4100 99111578
4200 101516502
4300 103943896
4400 106352212
4500 108780310
4600 111185938
4700 113613908
4800 116020496
};
\addplot [semithick, color11, forget plot]
table {%
100 4424280
200 8848240
300 13272008
400 17696160
500 22120312
600 26543760
700 30878952
800 35393024
900 39817048
1000 44240880
1100 48665928
1200 53088544
1300 57514104
1400 61937488
1500 66360488
1600 70786112
1700 75210968
1800 79633776
1900 84058632
2000 88482912
2100 92905976
2200 97331408
2300 101754088
2400 106177408
2500 110602584
2600 115027056
2700 119451336
2800 123874656
2900 128299640
3000 132721552
3100 136947560
3200 141569856
3300 145995416
3400 150419568
3500 154841608
3600 159269088
3700 163693624
3800 168114960
3900 172541160
4000 176961600
4100 181388504
4200 185811888
4300 190234888
4400 194661664
4500 199085368
4600 203509456
4700 207933032
4800 212358080
};
\addplot [semithick, color12, forget plot]
table {%
100 4424280
200 8848240
300 13272008
400 17696160
500 22120312
600 26543760
700 30878952
800 35393024
900 39817048
1000 44240880
1100 48665928
1200 53088544
1300 57514104
1400 61937488
1500 66360488
1600 70786112
1700 75210968
1800 79633776
1900 84058632
2000 88482912
2100 92905976
2200 97331408
2300 101754088
2400 106177408
2500 110602584
2600 115027056
2700 119451336
2800 123874656
2900 128299640
3000 132721552
3100 136947560
3200 141569856
3300 145995416
3400 150419568
3500 154841608
3600 159269088
3700 163693624
3800 168114960
3900 172541160
4000 176961600
4100 181388504
4200 185811888
4300 190234888
4400 194661664
4500 199085368
4600 203509456
4700 207933032
4800 212358080
};
\addplot [semithick, color13, forget plot]
table {%
100 2021000
200 4042000
300 6063000
400 8084000
500 10105000
600 12126000
700 14147000
800 16168000
900 18189000
1000 20210000
1100 22231000
1200 24252000
1300 26273000
1400 28294000
1500 30315000
1600 32336000
1700 34357000
1800 36378000
1900 38399000
2000 40420000
2100 42441000
2200 44462000
2300 46483000
2400 48504000
2500 50525000
2600 52546000
2700 54567000
2800 56588000
2900 58609000
3000 60630000
3100 62651000
3200 64672000
3300 66693000
3400 68714000
3500 70735000
3600 72756000
3700 74777000
3800 76798000
3900 78819000
4000 80840000
4100 82861000
4200 84882000
4300 86903000
4400 88924000
4500 90945000
4600 92966000
4700 94987000
4800 97008000
};
\addplot [semithick, color14, forget plot]
table {%
100 2021000
200 4021000
300 6042000
400 8042000
500 10063000
600 12063000
700 14084000
800 16084000
900 18105000
1000 20105000
1100 22126000
1200 24126000
1300 26147000
1400 28147000
1500 30168000
1600 32168000
1700 34189000
1800 36189000
1900 38210000
2000 40210000
2100 42231000
2200 44231000
2300 46252000
2400 48252000
2500 50273000
2600 52273000
2700 54294000
2800 56294000
2900 58315000
3000 60315000
3100 62336000
3200 64336000
3300 66357000
3400 68357000
3500 70378000
3600 72378000
3700 74399000
3800 76399000
3900 78420000
4000 80420000
4100 82441000
4200 84441000
4300 86462000
4400 88462000
4500 90483000
4600 92483000
4700 94504000
4800 96504000
};
\addplot [color15, dashed, forget plot]
table {%
-135 5998254
5035 5998254
};
\addplot [color15, dashed, forget plot]
table {%
-135 11996508
5035 11996508
};
\addplot [color15, dashed, forget plot]
table {%
-135 17994762
5035 17994762
};
\addplot [color15, dashed, forget plot]
table {%
-135 23993016
5035 23993016
};
\addplot [color15, dashed, forget plot]
table {%
-135 29991270
5035 29991270
};
\addplot [color15, dashed, forget plot]
table {%
-135 35989524
5035 35989524
};
\addplot [color15, dashed, forget plot]
table {%
-135 41987778
5035 41987778
};
\addplot [color15, dashed, forget plot]
table {%
-135 47986032
5035 47986032
};
\addplot [color15, dashed, forget plot]
table {%
-135 53984286
5035 53984286
};
\addplot [color15, dashed, forget plot]
table {%
-135 59982540
5035 59982540
};
\addplot [color15, dashed, forget plot]
table {%
-135 65980794
5035 65980794
};
\addplot [color15, dashed, forget plot]
table {%
-135 71979048
5035 71979048
};
\addplot [color15, dashed, forget plot]
table {%
-135 77977302
5035 77977302
};
\addplot [color15, dashed, forget plot]
table {%
-135 83975556
5035 83975556
};
\addplot [color15, dashed, forget plot]
table {%
-135 89973810
5035 89973810
};
\addplot [color15, dashed, forget plot]
table {%
-135 95972064
5035 95972064
};
\addplot [color15, dashed, forget plot]
table {%
-135 101970318
5035 101970318
};
\addplot [color15, dashed, forget plot]
table {%
-135 107968572
5035 107968572
};
\addplot [color15, dashed, forget plot]
table {%
-135 113966826
5035 113966826
};
\addplot [color15, dashed, forget plot]
table {%
-135 119965080
5035 119965080
};
\addplot [color15, dashed, forget plot]
table {%
-135 125963334
5035 125963334
};
\addplot [color15, dashed, forget plot]
table {%
-135 131961588
5035 131961588
};
\addplot [color15, dashed, forget plot]
table {%
-135 137959842
5035 137959842
};
\addplot [color15, dashed, forget plot]
table {%
-135 143958096
5035 143958096
};
\addplot [color15, dashed, forget plot]
table {%
-135 149956350
5035 149956350
};
\addplot [color15, dashed, forget plot]
table {%
-135 155954604
5035 155954604
};
\addplot [color15, dashed, forget plot]
table {%
-135 161952858
5035 161952858
};
\addplot [color15, dashed, forget plot]
table {%
-135 167951112
5035 167951112
};
\addplot [color15, dashed, forget plot]
table {%
-135 173949366
5035 173949366
};
\addplot [color15, dashed, forget plot]
table {%
-135 179947620
5035 179947620
};
\addplot [color15, dashed, forget plot]
table {%
-135 185945874
5035 185945874
};
\addplot [color15, dashed, forget plot]
table {%
-135 191944128
5035 191944128
};
\addplot [color15, dashed, forget plot]
table {%
-135 197942382
5035 197942382
};
\addplot [color15, dashed, forget plot]
table {%
-135 203940636
5035 203940636
};
\addplot [color15, dashed, forget plot]
table {%
-135 209938890
5035 209938890
};
\addplot [color15, dashed, forget plot]
table {%
-135 215937144
5035 215937144
};
\addplot [color15, dashed, forget plot]
table {%
-135 221935398
5035 221935398
};
\addplot [color15, dashed, forget plot]
table {%
-135 227933652
5035 227933652
};
\addplot [color15, dashed, forget plot]
table {%
-135 233931906
5035 233931906
};
\addplot [color15, dashed, forget plot]
table {%
-135 239930160
5035 239930160
};
\addplot [color15, dashed, forget plot]
table {%
-135 245928414
5035 245928414
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.72,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{75_GasLimit};
\end{tikzpicture}

==> figures/75_GasLimit_discounted.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.969289441758542,0.452222570249564,0.426182054361683}
\definecolor{color3}{rgb}{0.970947590838963,0.464039897376197,0.232681633003411}
\definecolor{color4}{rgb}{0.890505610091069,0.519953714186342,0.195757920741568}
\definecolor{color5}{rgb}{0.823375313630722,0.556409762944127,0.195150409102028}
\definecolor{color6}{rgb}{0.768327107619001,0.581679817019511,0.194696992026584}
\definecolor{color7}{rgb}{0.718872169443721,0.601448945129206,0.194323369249412}
\definecolor{color8}{rgb}{0.670706762054217,0.618398150326184,0.19398957509206}
\definecolor{color9}{rgb}{0.619925650500938,0.634097404117486,0.193669130660775}
\definecolor{color10}{rgb}{0.561522910959827,0.649710148386335,0.193339549666048}
\definecolor{color11}{rgb}{0.486568945937504,0.666372666605007,0.192975641610913}
\definecolor{color12}{rgb}{0.371937529311126,0.685553030740924,0.192540950055589}
\definecolor{color13}{rgb}{0.19381360556294,0.700987387029032,0.271053316470423}
\definecolor{color14}{rgb}{0.198937695646375,0.694031349788253,0.427253901448517}
\definecolor{color15}{rgb}{0.20260140137246,0.68887773656919,0.507393119235519}
\definecolor{color16}{rgb}{0.205524276076154,0.684654840607619,0.562313933826424}
\definecolor{color17}{rgb}{0.20806612541244,0.680899862698514,0.605650475412173}
\definecolor{color18}{rgb}{0.210447538321833,0.677310508045675,0.643394116846868}
\definecolor{color19}{rgb}{0.212839400267801,0.673634295227668,0.679058345513768}
\definecolor{color20}{rgb}{0.21541566505719,0.669593066063799,0.715392088487523}
\definecolor{color21}{rgb}{0.21840821737393,0.66478982004018,0.755344534002652}
\definecolor{color22}{rgb}{0.222205448984652,0.658521033845449,0.803168762396111}
\definecolor{color23}{rgb}{0.227604118915181,0.64925916186175,0.866735232878531}
\definecolor{color24}{rgb}{0.252818678566263,0.632266196647043,0.958686126449592}
\definecolor{color25}{rgb}{0.464646493998673,0.600118947747714,0.958513147996498}
\definecolor{color26}{rgb}{0.590356051443871,0.567269768341686,0.958348217126244}
\definecolor{color27}{rgb}{0.690592305012026,0.531002989269458,0.958179726857337}
\definecolor{color28}{rgb}{0.782279853549416,0.48725654760877,0.957995021025245}
\definecolor{color29}{rgb}{0.875326639827408,0.428026407450719,0.957776202196709}
\definecolor{color30}{rgb}{0.95824988824505,0.361988096053415,0.937227727691243}
\definecolor{color31}{rgb}{0.960989433851217,0.386687585247202,0.847577054547521}
\definecolor{color32}{rgb}{0.963032737169932,0.403976396790716,0.771304184391217}
\definecolor{color33}{rgb}{0.964715581208501,0.417593401541771,0.699943043631011}
\definecolor{color34}{rgb}{0.966218369541738,0.429330508263178,0.626919712202393}
\definecolor{color35}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill=color0},
tick align=outside,
x grid style={white},
xlabel={#},
xmajorgrids,
xmajorticks=false,
xmin=-135, xmax=5035,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={discounted\_value},
ymajorgrids,
ymajorticks=false,
ymin=-8262214, ymax=184968494,
ytick style={color=white!15.0!black},
ytick={-25000000,0,25000000,50000000,75000000,100000000,125000000,150000000,175000000,200000000},
yticklabels={−0.25,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00}
]
\addplot [semithick, color1, forget plot]
table {%
100 3670680
200 7341040
300 11011208
400 14681760
500 18352312
600 22022160
700 25693352
800 29364224
900 33034648
1000 36704880
1100 40376328
1200 44045344
1300 47717304
1400 51387088
1500 55056488
1600 58728512
1700 62399768
1800 66068976
1900 69740232
2000 73410912
2100 77080376
2200 80752208
2300 84421288
2400 88091008
2500 91762584
2600 95433456
2700 99104136
2800 102773856
2900 106445240
3000 110113552
3100 113784360
3200 117454656
3300 121126616
3400 124797168
3500 128465608
3600 132139488
3700 135810424
3800 139478160
3900 143150760
4000 146817600
4100 150490904
4200 154160688
4300 157830088
4400 161503264
4500 165173368
4600 168843856
4700 172513832
4800 176185280
};
\addplot [semithick, color2, forget plot]
table {%
100 1765376
200 3530432
300 5295296
400 7060544
500 8825792
600 10590336
700 12356224
800 14121792
900 15886912
1000 17651840
1100 19417984
1200 21181696
1300 22948352
1400 24712832
1500 26476928
1600 28243648
1700 30009600
1800 31773504
1900 33539456
2000 35304832
2100 37068992
2200 38835520
2300 40599296
2400 42363712
2500 44129984
2600 45895552
2700 47660928
2800 49425344
2900 51191424
3000 52954432
3100 54719936
3200 56484928
3300 58251584
3400 60016832
3500 61779968
3600 63548544
3700 65314176
3800 67076608
3900 68843904
4000 70605440
4100 72373440
4200 74137920
4300 75902016
4400 77669888
4500 79434688
4600 81199872
4700 82964544
4800 84730688
};
\addplot [semithick, color3, forget plot]
table {%
100 1765376
200 3507898
300 5272762
400 7015476
500 8780724
600 10522734
700 12288622
800 14031656
900 15796776
1000 17539170
1100 19305314
1200 21046492
1300 22813148
1400 24555094
1500 26319190
1600 28063376
1700 29829328
1800 31570698
1900 33336650
2000 35079492
2100 36843652
2200 38587646
2300 40351422
2400 42093304
2500 43859576
2600 45602610
2700 47367986
2800 49109868
2900 50875948
3000 52616422
3100 54381926
3200 56124384
3300 57891040
3400 59633754
3500 61396890
3600 63142932
3700 64908564
3800 66648462
3900 68415758
4000 70154760
4100 71922760
4200 73664706
4300 75428802
4400 77174140
4500 78938940
4600 80681590
4700 82446262
4800 84189872
};
\addplot [semithick, color4, forget plot]
table {%
100 1765376
200 3507898
300 5250331
400 7015579
500 8758293
600 10500406
700 12266294
800 14009328
900 15752017
1000 17516945
1100 19260555
1200 21001836
1300 22768492
1400 24510438
1500 26252103
1600 28018823
1700 29762241
1800 31503714
1900 33269666
2000 35012508
2100 36754237
2200 38520765
2300 40262007
2400 42003992
2500 43770264
2600 45513298
2700 47256243
2800 49020659
2900 50764205
3000 52504782
3100 54270286
3200 56012744
3300 57756969
3400 59522217
3500 61262819
3600 63008964
3700 64774596
3800 66514494
3900 68259359
4000 70020895
4100 71766361
4200 73508410
4300 75272506
4400 77017844
4500 78760213
4600 80525397
4700 82267535
4800 84011248
};
\addplot [semithick, color5, forget plot]
table {%
100 1798157
200 3595994
300 5393639
400 7191668
500 8989697
600 10787022
700 12585691
800 14384040
900 16181941
1000 17979650
1100 19778575
1200 21575068
1300 23374505
1400 25171766
1500 26968643
1600 28768144
1700 30566877
1800 32363562
1900 34162295
2000 35960452
2100 37757393
2200 39556702
2300 41353259
2400 43150456
2500 44949509
2600 46747858
2700 48546015
2800 50343212
2900 52142073
3000 53937862
3100 55736147
3200 57533920
3300 59333357
3400 61131386
3500 62927303
3600 64728660
3700 66527073
3800 68322286
3900 70122363
4000 71916680
4100 73717461
4200 75514722
4300 77311599
4400 79112252
4500 80909833
4600 82707798
4700 84505251
4800 86304176
};
\addplot [semithick, color6, forget plot]
table {%
100 1798157
200 3573158
300 5370803
400 7145996
500 8944025
600 10718514
700 12517183
800 14292696
900 16090597
1000 17865470
1100 19664395
1200 21438052
1300 23237489
1400 25011914
1500 26808791
1600 28585456
1700 30384189
1800 32158038
1900 33956771
2000 35732092
2100 37529033
2200 39305506
2300 41102063
2400 42876424
2500 44675477
2600 46450990
2700 48249147
2800 50023508
2900 51822369
3000 53595322
3100 55393607
3200 57168544
3300 58967981
3400 60743174
3500 62539091
3600 64317612
3700 66116025
3800 67888402
3900 69688479
4000 71459960
4100 73260741
4200 75035166
4300 76832043
4400 78609860
4500 80407441
4600 82182570
4700 83980023
4800 85756112
};
\addplot [semithick, color7, forget plot]
table {%
100 1798157
200 3573158
300 5348252
400 7146281
500 8921474
600 10696248
700 12494917
800 14270430
900 16045780
1000 17843489
1100 19619578
1200 21393520
1300 23192957
1400 24967382
1500 26741708
1600 28541209
1700 30317106
1800 32091240
1900 33889973
2000 35665294
2100 37439684
2200 39238993
2300 41012714
2400 42787360
2500 44586413
2600 46361926
2700 48137532
2800 49934729
2900 51710754
3000 53483992
3100 55282277
3200 57057214
3300 58834100
3400 60632129
3500 62405210
3600 64184016
3700 65982429
3800 67754806
3900 69532332
4000 71326649
4100 73104594
4200 74879304
4300 76676181
4400 78453998
4500 80229028
4600 82026993
4700 83801610
4800 85577984
};
\addplot [semithick, color8, forget plot]
table {%
100 1503282
200 3006244
300 4509014
400 6012168
500 7515322
600 9017772
700 10521566
800 12025040
900 13528066
1000 15030900
1100 16534950
1200 18036568
1300 19541130
1400 21043516
1500 22545518
1600 24050144
1700 25554002
1800 27055812
1900 28559670
2000 30062952
2100 31565018
2200 33069452
2300 34571134
2400 36073456
2500 37577634
2600 39081108
2700 40584390
2800 42086712
2900 43590698
3000 45091612
3100 46595022
3200 48097920
3300 49602482
3400 51105636
3500 52606678
3600 54113160
3700 55616698
3800 57117036
3900 58622238
4000 60121680
4100 61627586
4200 63129972
4300 64631974
4400 66137752
4500 67640458
4600 69143548
4700 70646126
4800 72150176
};
\addplot [semithick, color9, forget plot]
table {%
100 1503282
200 2983603
300 4486373
400 5966886
500 7470040
600 8949849
700 10453643
800 11934476
900 13437502
1000 14917695
1100 16421745
1200 17900722
1300 19405284
1400 20885029
1500 22387031
1600 23869016
1700 25372874
1800 26852043
1900 28355901
2000 29836542
2100 31338608
2200 32820401
2300 34322083
2400 35801764
2500 37305942
2600 38786775
2700 40290057
2800 41769738
2900 43273724
3000 44751997
3100 46255407
3200 47735664
3300 49240226
3400 50720739
3500 52221781
3600 53705622
3700 55209160
3800 56686857
3900 58192059
4000 59668860
4100 61174766
4200 62654511
4300 64156513
4400 65639650
4500 67142356
4600 68622805
4700 70125383
4800 71606792
};
\addplot [semithick, color10, forget plot]
table {%
100 1503282
200 2983603
300 4463835
400 5966989
500 7447502
600 8927414
700 10431208
800 11912041
900 13392529
1000 14895363
1100 16376772
1200 17855852
1300 19360414
1400 20840159
1500 22319623
1600 23824249
1700 25305466
1800 26784738
1900 28288596
2000 29769237
2100 31248765
2200 32753199
2300 34232240
2400 35712024
2500 37216202
2600 38697035
2700 40177779
2800 41680101
2900 43161446
3000 44639822
3100 46143232
3200 47623489
3300 49105513
3400 50608667
3500 52087068
3600 53571012
3700 55074550
3800 56552247
3900 58034911
4000 59534353
4100 61017618
4200 62497466
4300 63999468
4400 65482605
4500 66962773
4600 68465863
4700 69945800
4800 71427312
};
\addplot [semithick, color11, forget plot]
table {%
200 2983603
300 4463835
400 5944426
500 7447580
600 8927389
700 10408645
800 11889556
900 13392582
1000 14872775
1100 16354287
1200 17833342
1300 19337904
1400 20817649
1500 22297113
1600 23779176
1700 25283034
1800 26762203
1900 28243523
2000 29724242
2100 31226308
2200 32708101
2300 34187245
2400 35667004
2500 37171182
2600 38652015
2700 40132759
2800 41612518
2900 43116504
3000 44594777
3100 46075649
3200 47555984
3300 49060546
3400 50541059
3500 52019563
3600 53503482
3700 55007020
3800 56484717
3900 57967381
4000 59444260
4100 60950166
4200 62429911
4300 63909375
4400 65392590
4500 66895296
4600 68375745
4700 69855785
4800 71337272
};
\addplot [semithick, color12, forget plot]
table {%
100 1535908
200 3071496
300 4606892
400 6142672
500 7678452
600 9213528
700 10749948
800 12286048
900 13821700
1000 15357160
1100 16893836
1200 18428080
1300 19965268
1400 21500280
1500 23034908
1600 24572160
1700 26108644
1800 27643080
1900 29179564
2000 30715472
2100 32250164
2200 33787224
2300 35321532
2400 36856480
2500 38393284
2600 39929384
2700 41465292
2800 43000240
2900 44536852
3000 46070392
3100 47606428
3200 49141952
3300 50679140
3400 52214920
3500 53748588
3600 55287696
3700 56823860
3800 58356824
3900 59894652
4000 61426720
4100 62965252
4200 64500264
4300 66034892
4400 67573296
4500 69108628
4600 70644344
4700 72179548
4800 73716224
};
\addplot [semithick, color13, forget plot]
table {%
100 1535908
200 3048708
300 4584104
400 6097096
500 7632876
600 9145164
700 10681584
800 12194896
900 13730548
1000 15243220
1100 16779896
1200 18291352
1300 19828540
1400 21340764
1500 22875392
1600 24389856
1700 25926340
1800 27437988
1900 28974472
2000 30487592
2100 32022284
2200 33536556
2300 35070864
2400 36583024
2500 38119828
2600 39633140
2700 41169048
2800 42681208
2900 44217820
3000 45728572
3100 47264608
3200 48777344
3300 50314532
3400 51827524
3500 53361192
3600 54877512
3700 56413676
3800 57923852
3900 59461680
4000 60970960
4100 62509492
4200 64021716
4300 65556344
4400 67071960
4500 68607292
4600 70120220
4700 71655424
4800 73169312
};
\addplot [semithick, color14, forget plot]
table {%
100 1535908
200 3048708
300 4561600
400 6097380
500 7610372
600 9122944
700 10659364
800 12172676
900 13685824
1000 15221284
1100 16735172
1200 18246912
1300 19784100
1400 21296324
1500 22808448
1600 24345700
1700 25859396
1800 27371328
1900 28907812
2000 30420932
2100 31933120
2200 33470180
2300 34981700
2400 36494144
2500 38030948
2600 39544260
2700 41057664
2800 42592612
2900 44106436
3000 45617472
3100 47153508
3200 48666244
3300 50180928
3400 51716708
3500 53227588
3600 54744192
3700 56280356
3800 57790532
3900 59305856
4000 60837924
4100 62353668
4200 63866176
4300 65400804
4400 66916420
4500 68429248
4600 69964964
4700 71477380
4800 72991552
};
\addplot [semithick, color15, forget plot]
table {%
100 895894
200 1791468
300 2686850
400 3582616
500 4478382
600 5373444
700 6269850
800 7165936
900 8061574
1000 8957020
1100 9853682
1200 10747912
1300 11645086
1400 12540084
1500 13434698
1600 14331936
1700 15228406
1800 16122828
1900 17019298
2000 17915192
2100 18809870
2200 19706916
2300 20601210
2400 21496144
2500 22392934
2600 23289020
2700 24184914
2800 25079848
2900 25976446
3000 26869972
3100 27765994
3200 28661504
3300 29558678
3400 30454444
3500 31348098
3600 32247192
3700 33143342
3800 34036292
3900 34934106
4000 35826160
4100 36724678
4200 37619676
4300 38514290
4400 39412680
4500 40307998
4600 41203700
4700 42098890
4800 42995552
};
\addplot [semithick, color16, forget plot]
table {%
100 895894
200 1768915
300 2664297
400 3537510
500 4433276
600 5305785
700 6202191
800 7075724
900 7971362
1000 8844255
1100 9740917
1200 10612594
1300 11509768
1400 12382213
1500 13276827
1600 14151512
1700 15047982
1800 15919851
1900 16816321
2000 17689662
2100 18584340
2200 19458833
2300 20353127
2400 21225508
2500 22122298
2600 22995831
2700 23891725
2800 24764106
2900 25660704
3000 26531677
3100 27427699
3200 28300656
3300 29197830
3400 30071043
3500 30964697
3600 31841238
3700 32737388
3800 33607785
3900 34505599
4000 35375100
4100 36273618
4200 37146063
4300 38040677
4400 38916514
4500 39811832
4600 40684981
4700 41580171
4800 42454280
};
\addplot [semithick, color17, forget plot]
table {%
100 895894
200 1768915
300 2641847
400 3537613
500 4410826
600 5283438
700 6179844
800 7053377
900 7926565
1000 8822011
1100 9696120
1200 10567900
1300 11465074
1400 12337519
1500 13209683
1600 14106921
1700 14980838
1800 15852810
1900 16749280
2000 17622621
2100 18494849
2200 19391895
2300 20263636
2400 21136120
2500 22032910
2600 22906443
2700 23779887
2800 24674821
2900 25548866
3000 26419942
3100 27315964
3200 28188921
3300 29063645
3400 29959411
3500 30830512
3600 31707156
3700 32603306
3800 33473703
3900 34349067
4000 35241121
4100 36117086
4200 36989634
4300 37884248
4400 38760085
4500 39632953
4600 40528655
4700 41401292
4800 42275504
};
\addplot [semithick, color18, forget plot]
table {%
100 895894
200 1768915
300 2641847
400 3515138
500 4410904
600 5283413
700 6157369
800 7030980
900 7926618
1000 8799511
1100 9673723
1200 10545478
1300 11442652
1400 12315097
1500 13187261
1600 14062024
1700 14958494
1800 15830363
1900 16704383
2000 17577802
2100 18472480
2200 19346973
2300 20218817
2400 21091276
2500 21988066
2600 22861599
2700 23735043
2800 24607502
2900 25504100
3000 26375073
3100 27248645
3200 28121680
3300 29018854
3400 29892067
3500 30763271
3600 31639890
3700 32536040
3800 33406437
3900 34281801
4000 35151380
4100 36049898
4200 36922343
4300 37794507
4400 38670422
4500 39565740
4600 40438889
4700 41311629
4800 42185816
};
\addplot [semithick, color19, forget plot]
table {%
100 928674
200 1857028
300 2785190
400 3713736
500 4642282
600 5570124
700 6499310
800 7428176
900 8356594
1000 9284820
1100 10214262
1200 11141272
1300 12071226
1400 12999004
1500 13926398
1600 14856416
1700 15785666
1800 16712868
1900 17642118
2000 18570792
2100 19498250
2200 20428076
2300 21355150
2400 22282864
2500 23212434
2600 24141300
2700 25069974
2800 25997688
2900 26927066
3000 27853372
3100 28782174
3200 29710464
3300 30640418
3400 31568964
3500 32495398
3600 33427272
3700 34356202
3800 35281932
3900 36212526
4000 37137360
4100 38068658
4200 38996436
4300 39923830
4400 40855000
4500 41783098
4600 42711580
4700 43639550
4800 44568992
};
\addplot [semithick, color20, forget plot]
table {%
100 928674
200 1834174
300 2762336
400 3668028
500 4596574
600 5501562
700 6430748
800 7336760
900 8265178
1000 9170550
1100 10099992
1200 11004148
1300 11934102
1400 12839026
1500 13766420
1600 14673584
1700 15602834
1800 16507182
1900 17436432
2000 18342252
2100 19269710
2200 20176682
2300 21103756
2400 22008616
2500 22938186
2600 23844198
2700 24772872
2800 25677732
2900 26607110
3000 27510562
3100 28439364
3200 29344800
3300 30274754
3400 31180446
3500 32106880
3600 33015900
3700 33944830
3800 34847706
3900 35778300
4000 36680280
4100 37611578
4200 38516502
4300 39443896
4400 40352212
4500 41280310
4600 42185938
4700 43113908
4800 44020496
};
\addplot [semithick, color21, forget plot]
table {%
100 928674
200 1834174
300 2739766
400 3668312
500 4574004
600 5479276
700 6408462
800 7314474
900 8220322
1000 9148548
1100 10055136
1200 10959576
1300 11889530
1400 12794454
1500 13699278
1600 14629296
1700 15535692
1800 16440324
1900 17369574
2000 18275394
2100 19180282
2200 20110108
2300 21014328
2400 21919472
2500 22849042
2600 23755054
2700 24661158
2800 25588872
2900 26495396
3000 27399132
3100 28327934
3200 29233370
3300 30140754
3400 31069300
3500 31972880
3600 32882184
3700 33811114
3800 34713990
3900 35622014
4000 36546848
4100 37455292
4200 38360500
4300 39287894
4400 40196210
4500 41101738
4600 42030220
4700 42935336
4800 43842208
};
\addplot [semithick, color22, forget plot]
table {%
100 928674
200 1834174
300 2739766
400 3645770
500 4574316
600 5479304
700 6385920
800 7292244
900 8220662
1000 9126034
1100 10032906
1200 10937374
1300 11867328
1400 12772252
1500 13677076
1600 14584552
1700 15513802
1800 16418150
1900 17324830
2000 18230962
2100 19158420
2200 20065392
2300 20969896
2400 21875068
2500 22804638
2600 23710650
2700 24616754
2800 25521926
2900 26451304
3000 27354756
3100 28260988
3200 29166736
3300 30096690
3400 31002382
3500 31906246
3600 32815578
3700 33744508
3800 34647384
3900 35555408
4000 36457700
4100 37388998
4200 38293922
4300 39198746
4400 40107374
4500 41035472
4600 41941100
4700 42846500
4800 43753400
};
\addplot [semithick, color23, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color24, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color25, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color26, forget plot]
table {%
100 2924280
200 5848240
300 8772008
400 11696160
500 14620312
600 17543760
700 20378952
800 23393024
900 26317048
1000 29240880
1100 32165928
1200 35088544
1300 38014104
1400 40937488
1500 43860488
1600 46786112
1700 49710968
1800 52633776
1900 55558632
2000 58482912
2100 61405976
2200 64331408
2300 67254088
2400 70177408
2500 73102584
2600 76027056
2700 78951336
2800 81874656
2900 84799640
3000 87721552
3100 90447560
3200 93569856
3300 96495416
3400 99419568
3500 102341608
3600 105269088
3700 108193624
3800 111114960
3900 114041160
4000 116961600
4100 119888504
4200 122811888
4300 125734888
4400 128661664
4500 131585368
4600 134509456
4700 137433032
4800 140358080
};
\addplot [semithick, color27, forget plot]
table {%
100 521000
200 1042000
300 1563000
400 2084000
500 2605000
600 3126000
700 3647000
800 4168000
900 4689000
1000 5210000
1100 5731000
1200 6252000
1300 6773000
1400 7294000
1500 7815000
1600 8336000
1700 8857000
1800 9378000
1900 9899000
2000 10420000
2100 10941000
2200 11462000
2300 11983000
2400 12504000
2500 13025000
2600 13546000
2700 14067000
2800 14588000
2900 15109000
3000 15630000
3100 16151000
3200 16672000
3300 17193000
3400 17714000
3500 18235000
3600 18756000
3700 19277000
3800 19798000
3900 20319000
4000 20840000
4100 21361000
4200 21882000
4300 22403000
4400 22924000
4500 23445000
4600 23966000
4700 24487000
4800 25008000
};
\addplot [semithick, color28, forget plot]
table {%
100 521000
200 1021000
300 1542000
400 2042000
500 2563000
600 3063000
700 3584000
800 4084000
900 4605000
1000 5105000
1100 5626000
1200 6126000
1300 6647000
1400 7147000
1500 7668000
1600 8168000
1700 8689000
1800 9189000
1900 9710000
2000 10210000
2100 10731000
2200 11231000
2300 11752000
2400 12252000
2500 12773000
2600 13273000
2700 13794000
2800 14294000
2900 14815000
3000 15315000
3100 15836000
3200 16336000
3300 16857000
3400 17357000
3500 17878000
3600 18378000
3700 18899000
3800 19399000
3900 19920000
4000 20420000
4100 20941000
4200 21441000
4300 21962000
4400 22462000
4500 22983000
4600 23483000
4700 24004000
4800 24504000
};
\addplot [semithick, color29, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2042000
500 2542000
600 3042000
700 3563000
800 4063000
900 4563000
1000 5084000
1100 5584000
1200 6084000
1300 6605000
1400 7105000
1500 7605000
1600 8126000
1700 8626000
1800 9126000
1900 9647000
2000 10147000
2100 10647000
2200 11168000
2300 11668000
2400 12168000
2500 12689000
2600 13189000
2700 13689000
2800 14210000
2900 14710000
3000 15210000
3100 15731000
3200 16231000
3300 16731000
3400 17252000
3500 17752000
3600 18252000
3700 18773000
3800 19273000
3900 19773000
4000 20294000
4100 20794000
4200 21294000
4300 21815000
4400 22315000
4500 22815000
4600 23336000
4700 23836000
4800 24336000
};
\addplot [semithick, color30, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2542000
600 3042000
700 3542000
800 4042000
900 4563000
1000 5063000
1100 5563000
1200 6063000
1300 6584000
1400 7084000
1500 7584000
1600 8084000
1700 8605000
1800 9105000
1900 9605000
2000 10105000
2100 10626000
2200 11126000
2300 11626000
2400 12126000
2500 12647000
2600 13147000
2700 13647000
2800 14147000
2900 14668000
3000 15168000
3100 15668000
3200 16168000
3300 16689000
3400 17189000
3500 17689000
3600 18189000
3700 18710000
3800 19210000
3900 19710000
4000 20210000
4100 20731000
4200 21231000
4300 21731000
4400 22231000
4500 22752000
4600 23252000
4700 23752000
4800 24252000
};
\addplot [semithick, color31, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3042000
700 3542000
800 4042000
900 4542000
1000 5042000
1100 5563000
1200 6063000
1300 6563000
1400 7063000
1500 7563000
1600 8084000
1700 8584000
1800 9084000
1900 9584000
2000 10084000
2100 10605000
2200 11105000
2300 11605000
2400 12105000
2500 12605000
2600 13126000
2700 13626000
2800 14126000
2900 14626000
3000 15126000
3100 15647000
3200 16147000
3300 16647000
3400 17147000
3500 17647000
3600 18168000
3700 18668000
3800 19168000
3900 19668000
4000 20168000
4100 20689000
4200 21189000
4300 21689000
4400 22189000
4500 22689000
4600 23210000
4700 23710000
4800 24210000
};
\addplot [semithick, color32, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3021000
700 3542000
800 4042000
900 4542000
1000 5042000
1100 5542000
1200 6042000
1300 6563000
1400 7063000
1500 7563000
1600 8063000
1700 8563000
1800 9063000
1900 9584000
2000 10084000
2100 10584000
2200 11084000
2300 11584000
2400 12084000
2500 12605000
2600 13105000
2700 13605000
2800 14105000
2900 14605000
3000 15105000
3100 15626000
3200 16126000
3300 16626000
3400 17126000
3500 17626000
3600 18126000
3700 18647000
3800 19147000
3900 19647000
4000 20147000
4100 20647000
4200 21147000
4300 21668000
4400 22168000
4500 22668000
4600 23168000
4700 23668000
4800 24168000
};
\addplot [semithick, color33, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3021000
700 3521000
800 4042000
900 4542000
1000 5042000
1100 5542000
1200 6042000
1300 6542000
1400 7042000
1500 7563000
1600 8063000
1700 8563000
1800 9063000
1900 9563000
2000 10063000
2100 10563000
2200 11084000
2300 11584000
2400 12084000
2500 12584000
2600 13084000
2700 13584000
2800 14084000
2900 14605000
3000 15105000
3100 15605000
3200 16105000
3300 16605000
3400 17105000
3500 17605000
3600 18126000
3700 18626000
3800 19126000
3900 19626000
4000 20126000
4100 20626000
4200 21126000
4300 21647000
4400 22147000
4500 22647000
4600 23147000
4700 23647000
4800 24147000
};
\addplot [semithick, color34, forget plot]
table {%
100 521000
200 1021000
300 1521000
400 2021000
500 2521000
600 3021000
700 3521000
800 4021000
900 4542000
1000 5042000
1100 5542000
1200 6042000
1300 6542000
1400 7042000
1500 7542000
1600 8042000
1700 8563000
1800 9063000
1900 9563000
2000 10063000
2100 10563000
2200 11063000
2300 11563000
2400 12063000
2500 12584000
2600 13084000
2700 13584000
2800 14084000
2900 14584000
3000 15084000
3100 15584000
3200 16084000
3300 16605000
3400 17105000
3500 17605000
3600 18105000
3700 18605000
3800 19105000
3900 19605000
4000 20105000
4100 20626000
4200 21126000
4300 21626000
4400 22126000
4500 22626000
4600 23126000
4700 23626000
4800 24126000
};
\addplot [color35, dashed, forget plot]
table {%
-135 5998254
5035 5998254
};
\addplot [color35, dashed, forget plot]
table {%
-135 11996508
5035 11996508
};
\addplot [color35, dashed, forget plot]
table {%
-135 17994762
5035 17994762
};
\addplot [color35, dashed, forget plot]
table {%
-135 23993016
5035 23993016
};
\addplot [color35, dashed, forget plot]
table {%
-135 29991270
5035 29991270
};
\addplot [color35, dashed, forget plot]
table {%
-135 35989524
5035 35989524
};
\addplot [color35, dashed, forget plot]
table {%
-135 41987778
5035 41987778
};
\addplot [color35, dashed, forget plot]
table {%
-135 47986032
5035 47986032
};
\addplot [color35, dashed, forget plot]
table {%
-135 53984286
5035 53984286
};
\addplot [color35, dashed, forget plot]
table {%
-135 59982540
5035 59982540
};
\addplot [color35, dashed, forget plot]
table {%
-135 65980794
5035 65980794
};
\addplot [color35, dashed, forget plot]
table {%
-135 71979048
5035 71979048
};
\addplot [color35, dashed, forget plot]
table {%
-135 77977302
5035 77977302
};
\addplot [color35, dashed, forget plot]
table {%
-135 83975556
5035 83975556
};
\addplot [color35, dashed, forget plot]
table {%
-135 89973810
5035 89973810
};
\addplot [color35, dashed, forget plot]
table {%
-135 95972064
5035 95972064
};
\addplot [color35, dashed, forget plot]
table {%
-135 101970318
5035 101970318
};
\addplot [color35, dashed, forget plot]
table {%
-135 107968572
5035 107968572
};
\addplot [color35, dashed, forget plot]
table {%
-135 113966826
5035 113966826
};
\addplot [color35, dashed, forget plot]
table {%
-135 119965080
5035 119965080
};
\addplot [color35, dashed, forget plot]
table {%
-135 125963334
5035 125963334
};
\addplot [color35, dashed, forget plot]
table {%
-135 131961588
5035 131961588
};
\addplot [color35, dashed, forget plot]
table {%
-135 137959842
5035 137959842
};
\addplot [color35, dashed, forget plot]
table {%
-135 143958096
5035 143958096
};
\addplot [color35, dashed, forget plot]
table {%
-135 149956350
5035 149956350
};
\addplot [color35, dashed, forget plot]
table {%
-135 155954604
5035 155954604
};
\addplot [color35, dashed, forget plot]
table {%
-135 161952858
5035 161952858
};
\addplot [color35, dashed, forget plot]
table {%
-135 167951112
5035 167951112
};
\addplot [color35, dashed, forget plot]
table {%
-135 173949366
5035 173949366
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.72,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{75_GasLimit_discounted};
\end{tikzpicture}

==> figures/bar_1000_recipients.tex <==
\draw [green!50!black] (1,0)--++(0,517.0488) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny NAIVE$|$PUSH};

\draw [green!50!black] (2,0)--++(0,0);


\draw [green!50!black] (3,0)--++(0,442.4088) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny PULL$|$RECIPIENT\_COST};

\draw [green!50!black] (4,0)--++(0,0);

\draw [blue!50!black] (5,0)--++(0,326.5184) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny EXTERNAL\_BATCH$|$PUSH$|$UNIFORM$|$100};
\draw [red!50!black] (6,0)--++(0,325.3917) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 200};
\draw [black!30] (7,0)--++(0,325.16945) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 300};
\draw [black!30] (8,0)--++(0,324.94464) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 400};

\draw [green!50!black] (9,0)--++(0,0);

\draw [blue!50!black] (10,0)--++(0,329.7965) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny EXTERNAL\_BATCH$|$PUSH$|$100};
\draw [red!50!black] (11,0)--++(0,328.6547) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 200};
\draw [black!30] (12,0)--++(0,328.43489) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 300};
\draw [black!30] (13,0)--++(0,328.20994) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 400};

\draw [green!50!black] (14,0)--++(0,0);


\draw [blue!50!black] (15,0)--++(0,300.309) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny INTERNAL\_BATCH$|$PUSH$|$UNIFORM$|$100};
\draw [brown!50!black] (16,0)--++(0,299.17695) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 200};
\draw [black!30] (17,0)--++(0,298.95363) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 300};
\draw [black!30] (18,0)--++(0,298.72775) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 400};

\draw [green!50!black] (19,0)--++(0,0);

\draw [blue!50!black] (20,0)--++(0,303.5716) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny INTERNAL\_BATCH$|$PUSH$|$100};
\draw [red!50!black] (21,0)--++(0,302.4322) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 200};
\draw [black!30] (22,0)--++(0,302.21284) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 300};
\draw [black!30] (23,0)--++(0,301.98836) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 400};

\draw [green!50!black] (24,0)--++(0,0);


\draw [blue!50!black] (25,0)--++(0,239.5702) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny INTERNAL\_BATCH$|$PULL$|$UNIFORM$|$100};
\draw [brown!50!black] (26,0)--++(0,238.44255) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 200};
\draw [red!50!black] (27,0)--++(0,238.22011) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 300};
\draw [black!30] (28,0)--++(0,237.99511) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 400};

\draw [green!50!black] (29,0)--++(0,0);

\draw [blue!50!black] (30,0)--++(0,242.8482) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny INTERNAL\_BATCH$|$PULL$|$100};
\draw [brown!50!black] (31,0)--++(0,241.7055) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 200};
\draw [red!50!black] (32,0)--++(0,241.48548) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 300};
\draw [black!30] (33,0)--++(0,241.26034) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 400};


\draw [green!50!black] (34,0)--++(0,0);




\draw [blue!50!black] (35,0)--++(0,216.18256) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny BASE\_LINE$|$INTERNAL\_BATCH$|$PUSH$|$UNIFORM$|$100};
\draw [brown!50!black] (36,0)--++(0,215.13256) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 200};
\draw [red!50!black] (37,0)--++(0,214.92256) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 300};
\draw [black!30] (38,0)--++(0,214.71256) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 400};
\draw [black!30] (39,0)--++(0,214.50256) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 500};
\draw [black!30] (40,0)--++(0,214.50256) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 600};
\draw [black!30] (41,0)--++(0,214.50256) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 700};
\draw [black!30] (42,0)--++(0,214.50256) node[above, xshift=-.1cm, rotate=45, black, anchor=west,font=\sffamily] {\tiny 800};



==> figures/gas-eth-usd.tex <==
\begin{tikzpicture}[>=stealth,x=7.5cm,y=2.5cm]

% cat(paste("\\definecolor{col",c(7:12,1:6),"}{RGB}{",apply(col2rgb(rainbow(12)),2,paste,collapse=","),"}\n",sep="")) # hot colors in the summer

\definecolor{col7}{RGB}{255,0,0}
 \definecolor{col8}{RGB}{255,128,0}
 \definecolor{col9}{RGB}{255,255,0}
 \definecolor{col10}{RGB}{128,255,0}
 \definecolor{col11}{RGB}{0,255,0}
 \definecolor{col12}{RGB}{0,255,128}
 \definecolor{col1}{RGB}{0,255,255}
 \definecolor{col2}{RGB}{0,128,255}
 \definecolor{col3}{RGB}{0,0,255}
 \definecolor{col4}{RGB}{128,0,255}
 \definecolor{col5}{RGB}{255,0,255}
 \definecolor{col6}{RGB}{255,0,128}
 
	% USD price lines
	
	\draw [dashed,gray] (-8,3)--++(1,-1); % 50 ct
	\draw [dashed,gray] (-8,2)--++(1,-1); % 5 ct
	\draw [dashed,gray] (-8,2.477)-- node [right,pos=.99] {\parbox{2cm}{15 cent\\per recipient$^*$}} ++(.5,-.5); % 300

	% x-axis
	
	\draw [->] (-8.05,.7) coordinate (xorig) -- 
			node [below=3ex] {Gas price in ETH}
			(-6.95,.7);
	\draw (-8,0|-xorig)--++(0,-4pt) node [below] {\small $10^{-8}$};
	\draw (-7,0|-xorig)--++(0,-4pt) node [below] {\small $10^{-7}$};
	
	\foreach \x in {0.301,0.4771,0.6021,0.699,0.7782,0.8451,0.9031,0.9542}
		% paste(round(log10(2:9),4),collapse=",")
		\draw (-8,0|-xorig)++(\x,0)--++(0,-2pt);
		
	% y-axis
	
	\begin{scope}[overlay]
	\draw [->] (-8.06,.8) coordinate (yorig) -- 
		node [rotate=90,above=6ex] {ETH price in USD}
		(-8.06,3.2);
	\draw (0,1-|yorig)--++(-4pt,0) node [left] {\small $10$};
	\draw (0,2-|yorig)--++(-4pt,0) node [left] {\small $100$};
	\draw (0,3-|yorig)--++(-4pt,0) node [left] {\small $1000$};

	\foreach \x in {0.301,0.4771,0.6021,0.699,0.7782,0.8451,0.9031,0.9542}
		% paste(round(log10(2:9),4),collapse=",")
	{
		\draw (0,1-|yorig)++(0,\x)--++(-2pt,0);
		\draw (0,2-|yorig)++(0,\x)--++(-2pt,0);
	}
	\end{scope}

	% path

	\begin{scope}[line width=1pt,line cap=round,black!25]
	\input{figures/gaspath}
	\input{figures/gascoldots}
	\end{scope}
	
	% annotations
	
	\draw (M2017-01) node [fill,circle,inner sep=1pt] {~} node [above=2pt] {\small 2017};
	\draw (M2018-01) node [fill,circle,inner sep=1pt] {~} node [right=2pt] {\small 2018};
	\draw (M2019-01) node [fill,circle,inner sep=1pt] {~} node [below=2pt] {\small 2019};
	
	% legend
	
	\foreach \c/\m in {1/Jan,2/Feb,3/Mar,4/Apr,5/May,6/Jun,7/Jul,8/Aug,9/Sep,10/Oct,11/Nov,12/Dec}
		\draw (-7.15,3)++(0,-\c ex)++(0,-\c ex)++(0,-\c ex) [col\c,line width=1ex] --++(1em,0) node [right,black] {\small\m};
	

\end{tikzpicture}

==> figures/gascoldots.tex <==
\draw [col1] (-7.42,0.955) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.42,0.957) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.42,0.96) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.42,0.963) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.42,0.966) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.42,0.968) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.644,0.971) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.644,0.973) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.644,0.976) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.644,0.978) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.644,0.98) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.645,0.982) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.645,0.985) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.645,0.987) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.645,0.991) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.642,0.995) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.642,0.999) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.002) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.006) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.01) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.013) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.642,1.017) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.021) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.025) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.029) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.033) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.038) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.643,1.043) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.642,1.048) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.641,1.054) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.641,1.061) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.641,1.068) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.641,1.073) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.641,1.079) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.641,1.084) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.641,1.089) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.641,1.093) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.641,1.098) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.64,1.103) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.64,1.109) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.64,1.117) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.64,1.127) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.64,1.137) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.64,1.15) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.639,1.168) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.638,1.185) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.638,1.196) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.638,1.211) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.638,1.225) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.638,1.239) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.638,1.251) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.638,1.264) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.636,1.281) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.636,1.296) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.636,1.31) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.636,1.323) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.636,1.337) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.636,1.351) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.636,1.364) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.376) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.388) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.399) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.409) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.418) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.427) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.436) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.444) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.636,1.452) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.637,1.461) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.637,1.469) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.637,1.477) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.637,1.485) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.637,1.494) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.637,1.502) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.637,1.51) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.64,1.518) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.64,1.526) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.64,1.534) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.641,1.541) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.641,1.549) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.64,1.556) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.64,1.563) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.641,1.57) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.641,1.577) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.641,1.584) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.641,1.592) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.641,1.601) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.642,1.611) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.642,1.62) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.643,1.631) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.644,1.641) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.644,1.65) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.644,1.66) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.644,1.672) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.644,1.683) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.644,1.694) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.644,1.705) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.644,1.715) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.645,1.724) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.645,1.733) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.645,1.741) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.646,1.749) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.646,1.756) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.646,1.763) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.646,1.769) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.648,1.774) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.647,1.78) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.647,1.787) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.647,1.796) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.647,1.805) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.647,1.817) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.647,1.83) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.648,1.842) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.648,1.857) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.648,1.869) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.648,1.88) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.648,1.89) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.648,1.902) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.648,1.914) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.647,1.93) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.642,1.945) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.641,1.959) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.641,1.972) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.641,1.986) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.641,2.001) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.641,2.015) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.64,2.031) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.64,2.045) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.639,2.058) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.639,2.073) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.639,2.091) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.639,2.108) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.636,2.127) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.635,2.145) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.635,2.16) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.635,2.174) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.635,2.189) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.635,2.204) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.636,2.217) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.637,2.23) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.633,2.243) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.622,2.254) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.616,2.265) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.611,2.276) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.603,2.286) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.6,2.294) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.592,2.301) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.589,2.309) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.583,2.317) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.58,2.325) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.579,2.332) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.578,2.338) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.577,2.344) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.575,2.35) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.575,2.356) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.574,2.362) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.573,2.367) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.572,2.372) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.571,2.377) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.57,2.381) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.57,2.385) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.569,2.388) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.568,2.392) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.568,2.395) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.568,2.398) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.567,2.401) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.567,2.403) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.567,2.405) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.565,2.408) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.565,2.41) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.564,2.412) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.561,2.414) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.561,2.416) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.561,2.417) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.56,2.418) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.559,2.419) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.558,2.42) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.557,2.421) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.556,2.421) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.556,2.421) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.56,2.42) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.56,2.419) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.56,2.419) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.419) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.419) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.418) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.417) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.558,2.418) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.558,2.418) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.558,2.418) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.557,2.417) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.557,2.416) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.414) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.412) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.41) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.409) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.407) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.556,2.405) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.553,2.404) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.547,2.402) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.55,2.4) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.559,2.399) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.564,2.399) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.568,2.399) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.575,2.399) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.577,2.401) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.584,2.403) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.587,2.404) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.593,2.405) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.596,2.407) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.596,2.409) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.597,2.413) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.593,2.416) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.593,2.419) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.583,2.421) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.583,2.423) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.582,2.425) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.581,2.427) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.578,2.429) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.576,2.432) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.571,2.434) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.569,2.437) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.566,2.439) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.565,2.442) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.564,2.444) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.564,2.447) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.563,2.449) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.56,2.451) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.558,2.451) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.556,2.453) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.555,2.455) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.556,2.457) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.555,2.458) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.555,2.459) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.555,2.46) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.556,2.462) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.556,2.464) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.556,2.466) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.556,2.468) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.555,2.471) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.555,2.473) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.555,2.476) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.554,2.478) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.555,2.48) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.555,2.481) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.483) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.484) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.485) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.486) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.486) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.486) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.486) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.486) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.553,2.486) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.552,2.486) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.551,2.487) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.551,2.488) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.554,2.489) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.557,2.49) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.565,2.49) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.568,2.491) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.571,2.491) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.573,2.491) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.576,2.49) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.58,2.49) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.583,2.489) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.586,2.488) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.588,2.487) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.591,2.486) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.594,2.485) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.599,2.483) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.603,2.481) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.611,2.479) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.615,2.477) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.63,2.475) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.632,2.474) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.637,2.474) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.643,2.473) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.651,2.472) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.659,2.471) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.669,2.471) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.674,2.471) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.681,2.471) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.685,2.471) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.689,2.472) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.693,2.473) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.697,2.475) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.704,2.477) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.71,2.479) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.717,2.48) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.721,2.481) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.726,2.483) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.733,2.484) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.736,2.487) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.738,2.489) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.741,2.491) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.746,2.494) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.75,2.498) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.755,2.502) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.76,2.506) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.764,2.51) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.767,2.514) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.77,2.517) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.774,2.519) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.778,2.523) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.783,2.527) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.787,2.53) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.788,2.534) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.786,2.537) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.778,2.539) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.762,2.542) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.747,2.545) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.735,2.548) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.73,2.551) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.726,2.555) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.721,2.562) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.716,2.569) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.709,2.576) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.702,2.582) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.694,2.59) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.689,2.597) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.684,2.606) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.677,2.615) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.667,2.623) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.656,2.632) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.648,2.638) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.642,2.645) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.636,2.651) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.632,2.658) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.627,2.665) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.623,2.672) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.619,2.678) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.615,2.685) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.612,2.691) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.609,2.697) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.607,2.704) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.603,2.712) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.598,2.721) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.592,2.73) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.571,2.739) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.55,2.748) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.535,2.758) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.521,2.769) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.506,2.781) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.488,2.792) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.474,2.801) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.464,2.812) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.455,2.824) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.446,2.835) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.439,2.845) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.431,2.852) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.424,2.859) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.416,2.865) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.41,2.872) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.403,2.879) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.399,2.886) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.396,2.891) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.392,2.896) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.387,2.902) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.384,2.907) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.382,2.912) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.38,2.918) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.378,2.925) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.374,2.931) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.372,2.936) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.369,2.941) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.365,2.946) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.362,2.95) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.363,2.954) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.365,2.957) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.37,2.959) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.376,2.962) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.381,2.964) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.384,2.967) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.386,2.97) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.389,2.971) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.392,2.972) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.396,2.974) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.398,2.975) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.401,2.977) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.402,2.978) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.403,2.979) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.405,2.981) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.409,2.981) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.413,2.983) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.417,2.984) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.419,2.985) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.422,2.986) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.423,2.987) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.424,2.988) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.426,2.989) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.427,2.99) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.428,2.991) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.429,2.992) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.43,2.993) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.431,2.994) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.433,2.993) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.435,2.993) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.438,2.992) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.451,2.991) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.467,2.989) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.479,2.986) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.491,2.983) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.506,2.978) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.525,2.974) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.542,2.971) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.553,2.967) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.567,2.96) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.578,2.954) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.589,2.949) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.601,2.945) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.612,2.941) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.625,2.937) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.636,2.933) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.648,2.928) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.657,2.924) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.663,2.92) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.671,2.916) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.679,2.911) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.685,2.906) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.69,2.9) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.694,2.894) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.699,2.886) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.707,2.879) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.714,2.873) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.721,2.865) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.732,2.859) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.741,2.854) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.749,2.848) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.754,2.843) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.76,2.84) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.767,2.836) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.774,2.832) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.779,2.828) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.784,2.823) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.789,2.818) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.793,2.815) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.795,2.81) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.8,2.807) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.805,2.802) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.809,2.797) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.814,2.792) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.817,2.787) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.822,2.783) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.826,2.779) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.83,2.776) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.834,2.773) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.837,2.771) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.839,2.769) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.842,2.767) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.843,2.764) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.845,2.762) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.845,2.759) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.847,2.757) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.848,2.755) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.851,2.752) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.852,2.75) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.853,2.749) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.855,2.748) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.858,2.748) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.861,2.749) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.863,2.749) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.864,2.75) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.864,2.751) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.862,2.751) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.86,2.75) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.86,2.75) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.86,2.752) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.857,2.753) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.856,2.755) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.853,2.757) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.85,2.758) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.847,2.76) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.845,2.762) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.844,2.764) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.842,2.766) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.84,2.767) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.837,2.767) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.834,2.768) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.834,2.77) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.834,2.771) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.834,2.773) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.831,2.774) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.827,2.777) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.822,2.778) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.815,2.781) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.81,2.783) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.808,2.785) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.806,2.788) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.805,2.791) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.803,2.793) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.799,2.796) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.796,2.798) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.794,2.801) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.794,2.803) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.794,2.804) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.793,2.804) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.794,2.804) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.793,2.804) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.791,2.804) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.789,2.803) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.783,2.803) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.785,2.803) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.785,2.802) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.784,2.802) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.783,2.801) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.783,2.8) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.771,2.798) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.771,2.795) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.77,2.793) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.77,2.791) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.771,2.788) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.773,2.785) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.775,2.782) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.776,2.779) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.768,2.777) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.749,2.774) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.722,2.77) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.697,2.766) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.681,2.762) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.669,2.758) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.65,2.754) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.636,2.751) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.629,2.747) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.627,2.744) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.626,2.741) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.625,2.738) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.62,2.734) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.617,2.73) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.605,2.726) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.597,2.723) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.597,2.72) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.597,2.717) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.598,2.714) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.599,2.711) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.599,2.707) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.6,2.705) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.603,2.703) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.604,2.701) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.605,2.699) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.605,2.698) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.606,2.696) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.609,2.695) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.612,2.694) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.616,2.693) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.62,2.691) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.624,2.689) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.617,2.686) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.619,2.683) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.622,2.68) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.624,2.677) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.627,2.674) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.629,2.671) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.626,2.668) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.612,2.664) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.6,2.662) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.595,2.659) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.594,2.656) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.595,2.653) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.596,2.649) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.596,2.646) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.599,2.642) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.598,2.639) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.59,2.636) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.59,2.631) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.59,2.627) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.59,2.623) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.597,2.62) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.596,2.616) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.597,2.613) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.595,2.61) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.595,2.607) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.594,2.604) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.594,2.602) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.594,2.599) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.599,2.596) node [fill,circle,inner sep=.5pt] {};\ \draw [col7] (-7.612,2.593) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.634,2.59) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.657,2.587) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.673,2.583) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.686,2.58) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.706,2.576) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.724,2.572) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.732,2.566) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.737,2.561) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.74,2.557) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.743,2.552) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.749,2.547) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.755,2.542) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.772,2.537) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.786,2.531) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.788,2.526) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.79,2.52) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.791,2.514) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.79,2.508) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.785,2.502) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.784,2.497) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.782,2.491) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.78,2.487) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.781,2.481) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.781,2.475) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.779,2.47) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.776,2.464) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.774,2.457) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.771,2.451) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.768,2.445) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.763,2.44) node [fill,circle,inner sep=.5pt] {};\ \draw [col8] (-7.772,2.435) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.768,2.43) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.765,2.425) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.763,2.42) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.761,2.415) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.761,2.41) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.767,2.405) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.787,2.402) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.804,2.398) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.814,2.395) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.814,2.392) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.812,2.388) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.805,2.386) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.807,2.383) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.809,2.381) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.807,2.378) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.82,2.375) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.821,2.372) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.822,2.369) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.821,2.367) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.821,2.365) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.823,2.363) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.824,2.361) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.827,2.358) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.825,2.356) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.825,2.353) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.823,2.351) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.823,2.348) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.825,2.345) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.824,2.342) node [fill,circle,inner sep=.5pt] {};\ \draw [col9] (-7.824,2.339) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.822,2.336) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.82,2.333) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.819,2.33) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.818,2.327) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.326) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.326) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.815,2.326) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.813,2.326) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.81,2.327) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.809,2.327) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.811,2.328) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.814,2.329) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.815,2.329) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.815,2.329) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.813,2.328) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.81,2.326) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.81,2.326) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.815,2.325) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.818,2.323) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.321) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.317) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.313) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.816,2.309) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.305) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.301) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.298) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.817,2.293) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.819,2.289) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.822,2.285) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.82,2.281) node [fill,circle,inner sep=.5pt] {};\ \draw [col10] (-7.818,2.276) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.819,2.272) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.818,2.268) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.816,2.264) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.814,2.259) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.81,2.254) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.808,2.249) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.807,2.243) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.807,2.237) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.809,2.232) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.81,2.228) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.817,2.223) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.815,2.218) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.813,2.214) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.806,2.208) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.806,2.202) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.807,2.197) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.807,2.192) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.799,2.187) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.797,2.182) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.796,2.178) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.794,2.173) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.795,2.169) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.795,2.166) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.795,2.163) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.795,2.159) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.791,2.155) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.79,2.151) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.791,2.148) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.792,2.145) node [fill,circle,inner sep=.5pt] {};\ \draw [col11] (-7.791,2.142) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.791,2.139) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.792,2.136) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.793,2.133) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.793,2.13) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.794,2.127) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.791,2.124) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.793,2.12) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.794,2.117) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.795,2.114) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.794,2.111) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.792,2.106) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.792,2.101) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.794,2.096) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.796,2.093) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.796,2.089) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.795,2.087) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.791,2.083) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.792,2.08) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.793,2.079) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.796,2.078) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.797,2.077) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.798,2.077) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.796,2.076) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.797,2.077) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.798,2.077) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.799,2.077) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.8,2.077) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.802,2.077) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.805,2.076) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.809,2.076) node [fill,circle,inner sep=.5pt] {};\ \draw [col12] (-7.811,2.075) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.812,2.074) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.814,2.074) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.817,2.074) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.819,2.074) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.821,2.075) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.823,2.076) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.823,2.077) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.822,2.078) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.823,2.079) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.824,2.081) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.825,2.083) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.826,2.085) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.834,2.088) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.834,2.09) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.83,2.092) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.83,2.094) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.839,2.095) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.84,2.097) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.839,2.098) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.689,2.1) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.688,2.102) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.688,2.103) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.689,2.103) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.689,2.104) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.692,2.106) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.691,2.107) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.69,2.107) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.688,2.107) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.687,2.106) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.688,2.107) node [fill,circle,inner sep=.5pt] {};\ \draw [col1] (-7.688,2.106) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.689,2.105) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.689,2.103) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.689,2.102) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.693,2.101) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.693,2.1) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.694,2.099) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.694,2.098) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.695,2.097) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.696,2.098) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.696,2.098) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.696,2.099) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.697,2.099) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.7,2.1) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.703,2.101) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.705,2.102) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.643,2.103) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.643,2.104) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.643,2.105) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.643,2.106) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.643,2.107) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.645,2.108) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.646,2.109) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.647,2.11) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.647,2.111) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.647,2.112) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.647,2.114) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.647,2.116) node [fill,circle,inner sep=.5pt] {};\ \draw [col2] (-7.648,2.118) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.649,2.12) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.649,2.122) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.649,2.125) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.648,2.128) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.647,2.131) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.647,2.134) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.648,2.137) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.648,2.141) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.649,2.145) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.649,2.148) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.648,2.151) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.648,2.153) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.649,2.155) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.65,2.157) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.651,2.159) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.653,2.161) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.655,2.163) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.656,2.165) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.656,2.167) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.658,2.168) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.799,2.17) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.802,2.171) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.804,2.172) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.806,2.174) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.807,2.174) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.809,2.175) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.811,2.175) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.815,2.176) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.818,2.177) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.823,2.178) node [fill,circle,inner sep=.5pt] {};\ \draw [col3] (-7.824,2.18) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.825,2.181) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.811,2.182) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.812,2.184) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.814,2.185) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.816,2.187) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.817,2.188) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.818,2.19) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.818,2.192) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.819,2.193) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.82,2.195) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.82,2.197) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.821,2.2) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.819,2.202) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.818,2.206) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.815,2.21) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.812,2.216) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.905,2.22) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.904,2.224) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.903,2.229) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.902,2.234) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.902,2.239) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.899,2.244) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.897,2.248) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.895,2.253) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.896,2.258) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.898,2.263) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.896,2.268) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.895,2.273) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.891,2.278) node [fill,circle,inner sep=.5pt] {};\ \draw [col4] (-7.887,2.282) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.885,2.287) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.886,2.291) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.889,2.295) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.889,2.298) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.888,2.301) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.885,2.304) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.885,2.307) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.884,2.309) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.881,2.312) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.883,2.314) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.879,2.316) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.877,2.319) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.877,2.323) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.876,2.326) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.874,2.329) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.871,2.332) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.871,2.336) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.867,2.339) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.866,2.342) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.862,2.346) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.857,2.349) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.856,2.35) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.854,2.352) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.853,2.354) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.851,2.356) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.85,2.359) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.848,2.361) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.845,2.364) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.843,2.366) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.84,2.369) node [fill,circle,inner sep=.5pt] {};\ \draw [col5] (-7.837,2.372) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.853,2.375) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.851,2.377) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.849,2.38) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.846,2.383) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.843,2.386) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.842,2.389) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.84,2.392) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.837,2.395) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.835,2.398) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.832,2.402) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.829,2.404) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.828,2.407) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.827,2.409) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.828,2.41) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.833,2.409) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.836,2.41) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.837,2.411) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.836,2.411) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.837,2.412) node [fill,circle,inner sep=.5pt] {};\ \draw [col6] (-7.835,2.412) node [fill,circle,inner sep=.5pt] {};\

==> figures/gaspath.tex <==
\draw (-7.42,0.955) coordinate (M2017-01)--(-7.42,0.957)--(-7.42,0.96)--(-7.42,0.963)--(-7.42,0.966)--(-7.42,0.968)--(-7.644,0.971)--(-7.644,0.973)--(-7.644,0.976)--(-7.644,0.978)--(-7.644,0.98)--(-7.645,0.982)--(-7.645,0.985)--(-7.645,0.987)--(-7.645,0.991)--(-7.642,0.995)--(-7.642,0.999)--(-7.643,1.002)--(-7.643,1.006)--(-7.643,1.01)--(-7.643,1.013)--(-7.642,1.017)--(-7.643,1.021)--(-7.643,1.025)--(-7.643,1.029)--(-7.643,1.033)--(-7.643,1.038)--(-7.643,1.043)--(-7.642,1.048)--(-7.641,1.054)--(-7.641,1.061)--(-7.641,1.068) coordinate (M2017-02)--(-7.641,1.073)--(-7.641,1.079)--(-7.641,1.084)--(-7.641,1.089)--(-7.641,1.093)--(-7.641,1.098)--(-7.64,1.103)--(-7.64,1.109)--(-7.64,1.117)--(-7.64,1.127)--(-7.64,1.137)--(-7.64,1.15)--(-7.639,1.168)--(-7.638,1.185)--(-7.638,1.196)--(-7.638,1.211)--(-7.638,1.225)--(-7.638,1.239)--(-7.638,1.251)--(-7.638,1.264)--(-7.636,1.281)--(-7.636,1.296)--(-7.636,1.31)--(-7.636,1.323)--(-7.636,1.337)--(-7.636,1.351)--(-7.636,1.364)--(-7.636,1.376) coordinate (M2017-03)--(-7.636,1.388)--(-7.636,1.399)--(-7.636,1.409)--(-7.636,1.418)--(-7.636,1.427)--(-7.636,1.436)--(-7.636,1.444)--(-7.636,1.452)--(-7.637,1.461)--(-7.637,1.469)--(-7.637,1.477)--(-7.637,1.485)--(-7.637,1.494)--(-7.637,1.502)--(-7.637,1.51)--(-7.64,1.518)--(-7.64,1.526)--(-7.64,1.534)--(-7.641,1.541)--(-7.641,1.549)--(-7.64,1.556)--(-7.64,1.563)--(-7.641,1.57)--(-7.641,1.577)--(-7.641,1.584)--(-7.641,1.592)--(-7.641,1.601)--(-7.642,1.611)--(-7.642,1.62)--(-7.643,1.631)--(-7.644,1.641) coordinate (M2017-04)--(-7.644,1.65)--(-7.644,1.66)--(-7.644,1.672)--(-7.644,1.683)--(-7.644,1.694)--(-7.644,1.705)--(-7.644,1.715)--(-7.645,1.724)--(-7.645,1.733)--(-7.645,1.741)--(-7.646,1.749)--(-7.646,1.756)--(-7.646,1.763)--(-7.646,1.769)--(-7.648,1.774)--(-7.647,1.78)--(-7.647,1.787)--(-7.647,1.796)--(-7.647,1.805)--(-7.647,1.817)--(-7.647,1.83)--(-7.648,1.842)--(-7.648,1.857)--(-7.648,1.869)--(-7.648,1.88)--(-7.648,1.89)--(-7.648,1.902)--(-7.648,1.914)--(-7.647,1.93)--(-7.642,1.945) coordinate (M2017-05)--(-7.641,1.959)--(-7.641,1.972)--(-7.641,1.986)--(-7.641,2.001)--(-7.641,2.015)--(-7.64,2.031)--(-7.64,2.045)--(-7.639,2.058)--(-7.639,2.073)--(-7.639,2.091)--(-7.639,2.108)--(-7.636,2.127)--(-7.635,2.145)--(-7.635,2.16)--(-7.635,2.174)--(-7.635,2.189)--(-7.635,2.204)--(-7.636,2.217)--(-7.637,2.23)--(-7.633,2.243)--(-7.622,2.254)--(-7.616,2.265)--(-7.611,2.276)--(-7.603,2.286)--(-7.6,2.294)--(-7.592,2.301)--(-7.589,2.309)--(-7.583,2.317)--(-7.58,2.325)--(-7.579,2.332)--(-7.578,2.338) coordinate (M2017-06)--(-7.577,2.344)--(-7.575,2.35)--(-7.575,2.356)--(-7.574,2.362)--(-7.573,2.367)--(-7.572,2.372)--(-7.571,2.377)--(-7.57,2.381)--(-7.57,2.385)--(-7.569,2.388)--(-7.568,2.392)--(-7.568,2.395)--(-7.568,2.398)--(-7.567,2.401)--(-7.567,2.403)--(-7.567,2.405)--(-7.565,2.408)--(-7.565,2.41)--(-7.564,2.412)--(-7.561,2.414)--(-7.561,2.416)--(-7.561,2.417)--(-7.56,2.418)--(-7.559,2.419)--(-7.558,2.42)--(-7.557,2.421)--(-7.556,2.421)--(-7.556,2.421)--(-7.56,2.42)--(-7.56,2.419) coordinate (M2017-07)--(-7.56,2.419)--(-7.559,2.419)--(-7.559,2.419)--(-7.559,2.418)--(-7.559,2.417)--(-7.558,2.418)--(-7.558,2.418)--(-7.558,2.418)--(-7.557,2.417)--(-7.557,2.416)--(-7.559,2.414)--(-7.559,2.412)--(-7.559,2.41)--(-7.559,2.409)--(-7.559,2.407)--(-7.556,2.405)--(-7.553,2.404)--(-7.547,2.402)--(-7.55,2.4)--(-7.559,2.399)--(-7.564,2.399)--(-7.568,2.399)--(-7.575,2.399)--(-7.577,2.401)--(-7.584,2.403)--(-7.587,2.404)--(-7.593,2.405)--(-7.596,2.407)--(-7.596,2.409)--(-7.597,2.413)--(-7.593,2.416) coordinate (M2017-08)--(-7.593,2.419)--(-7.583,2.421)--(-7.583,2.423)--(-7.582,2.425)--(-7.581,2.427)--(-7.578,2.429)--(-7.576,2.432)--(-7.571,2.434)--(-7.569,2.437)--(-7.566,2.439)--(-7.565,2.442)--(-7.564,2.444)--(-7.564,2.447)--(-7.563,2.449)--(-7.56,2.451)--(-7.558,2.451)--(-7.556,2.453)--(-7.555,2.455)--(-7.556,2.457)--(-7.555,2.458)--(-7.555,2.459)--(-7.555,2.46)--(-7.556,2.462)--(-7.556,2.464)--(-7.556,2.466)--(-7.556,2.468)--(-7.555,2.471)--(-7.555,2.473)--(-7.555,2.476)--(-7.554,2.478)--(-7.555,2.48) coordinate (M2017-09)--(-7.555,2.481)--(-7.554,2.483)--(-7.554,2.484)--(-7.554,2.485)--(-7.554,2.486)--(-7.554,2.486)--(-7.554,2.486)--(-7.554,2.486)--(-7.554,2.486)--(-7.553,2.486)--(-7.552,2.486)--(-7.551,2.487)--(-7.551,2.488)--(-7.554,2.489)--(-7.557,2.49)--(-7.565,2.49)--(-7.568,2.491)--(-7.571,2.491)--(-7.573,2.491)--(-7.576,2.49)--(-7.58,2.49)--(-7.583,2.489)--(-7.586,2.488)--(-7.588,2.487)--(-7.591,2.486)--(-7.594,2.485)--(-7.599,2.483)--(-7.603,2.481)--(-7.611,2.479)--(-7.615,2.477) coordinate (M2017-10)--(-7.63,2.475)--(-7.632,2.474)--(-7.637,2.474)--(-7.643,2.473)--(-7.651,2.472)--(-7.659,2.471)--(-7.669,2.471)--(-7.674,2.471)--(-7.681,2.471)--(-7.685,2.471)--(-7.689,2.472)--(-7.693,2.473)--(-7.697,2.475)--(-7.704,2.477)--(-7.71,2.479)--(-7.717,2.48)--(-7.721,2.481)--(-7.726,2.483)--(-7.733,2.484)--(-7.736,2.487)--(-7.738,2.489)--(-7.741,2.491)--(-7.746,2.494)--(-7.75,2.498)--(-7.755,2.502)--(-7.76,2.506)--(-7.764,2.51)--(-7.767,2.514)--(-7.77,2.517)--(-7.774,2.519)--(-7.778,2.523) coordinate (M2017-11)--(-7.783,2.527)--(-7.787,2.53)--(-7.788,2.534)--(-7.786,2.537)--(-7.778,2.539)--(-7.762,2.542)--(-7.747,2.545)--(-7.735,2.548)--(-7.73,2.551)--(-7.726,2.555)--(-7.721,2.562)--(-7.716,2.569)--(-7.709,2.576)--(-7.702,2.582)--(-7.694,2.59)--(-7.689,2.597)--(-7.684,2.606)--(-7.677,2.615)--(-7.667,2.623)--(-7.656,2.632)--(-7.648,2.638)--(-7.642,2.645)--(-7.636,2.651)--(-7.632,2.658)--(-7.627,2.665)--(-7.623,2.672)--(-7.619,2.678)--(-7.615,2.685)--(-7.612,2.691)--(-7.609,2.697) coordinate (M2017-12)--(-7.607,2.704)--(-7.603,2.712)--(-7.598,2.721)--(-7.592,2.73)--(-7.571,2.739)--(-7.55,2.748)--(-7.535,2.758)--(-7.521,2.769)--(-7.506,2.781)--(-7.488,2.792)--(-7.474,2.801)--(-7.464,2.812)--(-7.455,2.824)--(-7.446,2.835)--(-7.439,2.845)--(-7.431,2.852)--(-7.424,2.859)--(-7.416,2.865)--(-7.41,2.872)--(-7.403,2.879)--(-7.399,2.886)--(-7.396,2.891)--(-7.392,2.896)--(-7.387,2.902)--(-7.384,2.907)--(-7.382,2.912)--(-7.38,2.918)--(-7.378,2.925)--(-7.374,2.931)--(-7.372,2.936)--(-7.369,2.941) coordinate (M2018-01)--(-7.365,2.946)--(-7.362,2.95)--(-7.363,2.954)--(-7.365,2.957)--(-7.37,2.959)--(-7.376,2.962)--(-7.381,2.964)--(-7.384,2.967)--(-7.386,2.97)--(-7.389,2.971)--(-7.392,2.972)--(-7.396,2.974)--(-7.398,2.975)--(-7.401,2.977)--(-7.402,2.978)--(-7.403,2.979)--(-7.405,2.981)--(-7.409,2.981)--(-7.413,2.983)--(-7.417,2.984)--(-7.419,2.985)--(-7.422,2.986)--(-7.423,2.987)--(-7.424,2.988)--(-7.426,2.989)--(-7.427,2.99)--(-7.428,2.991)--(-7.429,2.992)--(-7.43,2.993)--(-7.431,2.994)--(-7.433,2.993) coordinate (M2018-02)--(-7.435,2.993)--(-7.438,2.992)--(-7.451,2.991)--(-7.467,2.989)--(-7.479,2.986)--(-7.491,2.983)--(-7.506,2.978)--(-7.525,2.974)--(-7.542,2.971)--(-7.553,2.967)--(-7.567,2.96)--(-7.578,2.954)--(-7.589,2.949)--(-7.601,2.945)--(-7.612,2.941)--(-7.625,2.937)--(-7.636,2.933)--(-7.648,2.928)--(-7.657,2.924)--(-7.663,2.92)--(-7.671,2.916)--(-7.679,2.911)--(-7.685,2.906)--(-7.69,2.9)--(-7.694,2.894)--(-7.699,2.886)--(-7.707,2.879)--(-7.714,2.873) coordinate (M2018-03)--(-7.721,2.865)--(-7.732,2.859)--(-7.741,2.854)--(-7.749,2.848)--(-7.754,2.843)--(-7.76,2.84)--(-7.767,2.836)--(-7.774,2.832)--(-7.779,2.828)--(-7.784,2.823)--(-7.789,2.818)--(-7.793,2.815)--(-7.795,2.81)--(-7.8,2.807)--(-7.805,2.802)--(-7.809,2.797)--(-7.814,2.792)--(-7.817,2.787)--(-7.822,2.783)--(-7.826,2.779)--(-7.83,2.776)--(-7.834,2.773)--(-7.837,2.771)--(-7.839,2.769)--(-7.842,2.767)--(-7.843,2.764)--(-7.845,2.762)--(-7.845,2.759)--(-7.847,2.757)--(-7.848,2.755)--(-7.851,2.752) coordinate (M2018-04)--(-7.852,2.75)--(-7.853,2.749)--(-7.855,2.748)--(-7.858,2.748)--(-7.861,2.749)--(-7.863,2.749)--(-7.864,2.75)--(-7.864,2.751)--(-7.862,2.751)--(-7.86,2.75)--(-7.86,2.75)--(-7.86,2.752)--(-7.857,2.753)--(-7.856,2.755)--(-7.853,2.757)--(-7.85,2.758)--(-7.847,2.76)--(-7.845,2.762)--(-7.844,2.764)--(-7.842,2.766)--(-7.84,2.767)--(-7.837,2.767)--(-7.834,2.768)--(-7.834,2.77)--(-7.834,2.771)--(-7.834,2.773)--(-7.831,2.774)--(-7.827,2.777)--(-7.822,2.778)--(-7.815,2.781) coordinate (M2018-05)--(-7.81,2.783)--(-7.808,2.785)--(-7.806,2.788)--(-7.805,2.791)--(-7.803,2.793)--(-7.799,2.796)--(-7.796,2.798)--(-7.794,2.801)--(-7.794,2.803)--(-7.794,2.804)--(-7.793,2.804)--(-7.794,2.804)--(-7.793,2.804)--(-7.791,2.804)--(-7.789,2.803)--(-7.783,2.803)--(-7.785,2.803)--(-7.785,2.802)--(-7.784,2.802)--(-7.783,2.801)--(-7.783,2.8)--(-7.771,2.798)--(-7.771,2.795)--(-7.77,2.793)--(-7.77,2.791)--(-7.771,2.788)--(-7.773,2.785)--(-7.775,2.782)--(-7.776,2.779)--(-7.768,2.777)--(-7.749,2.774) coordinate (M2018-06)--(-7.722,2.77)--(-7.697,2.766)--(-7.681,2.762)--(-7.669,2.758)--(-7.65,2.754)--(-7.636,2.751)--(-7.629,2.747)--(-7.627,2.744)--(-7.626,2.741)--(-7.625,2.738)--(-7.62,2.734)--(-7.617,2.73)--(-7.605,2.726)--(-7.597,2.723)--(-7.597,2.72)--(-7.597,2.717)--(-7.598,2.714)--(-7.599,2.711)--(-7.599,2.707)--(-7.6,2.705)--(-7.603,2.703)--(-7.604,2.701)--(-7.605,2.699)--(-7.605,2.698)--(-7.606,2.696)--(-7.609,2.695)--(-7.612,2.694)--(-7.616,2.693)--(-7.62,2.691)--(-7.624,2.689) coordinate (M2018-07)--(-7.617,2.686)--(-7.619,2.683)--(-7.622,2.68)--(-7.624,2.677)--(-7.627,2.674)--(-7.629,2.671)--(-7.626,2.668)--(-7.612,2.664)--(-7.6,2.662)--(-7.595,2.659)--(-7.594,2.656)--(-7.595,2.653)--(-7.596,2.649)--(-7.596,2.646)--(-7.599,2.642)--(-7.598,2.639)--(-7.59,2.636)--(-7.59,2.631)--(-7.59,2.627)--(-7.59,2.623)--(-7.597,2.62)--(-7.596,2.616)--(-7.597,2.613)--(-7.595,2.61)--(-7.595,2.607)--(-7.594,2.604)--(-7.594,2.602)--(-7.594,2.599)--(-7.599,2.596)--(-7.612,2.593)--(-7.634,2.59) coordinate (M2018-08)--(-7.657,2.587)--(-7.673,2.583)--(-7.686,2.58)--(-7.706,2.576)--(-7.724,2.572)--(-7.732,2.566)--(-7.737,2.561)--(-7.74,2.557)--(-7.743,2.552)--(-7.749,2.547)--(-7.755,2.542)--(-7.772,2.537)--(-7.786,2.531)--(-7.788,2.526)--(-7.79,2.52)--(-7.791,2.514)--(-7.79,2.508)--(-7.785,2.502)--(-7.784,2.497)--(-7.782,2.491)--(-7.78,2.487)--(-7.781,2.481)--(-7.781,2.475)--(-7.779,2.47)--(-7.776,2.464)--(-7.774,2.457)--(-7.771,2.451)--(-7.768,2.445)--(-7.763,2.44)--(-7.772,2.435)--(-7.768,2.43) coordinate (M2018-09)--(-7.765,2.425)--(-7.763,2.42)--(-7.761,2.415)--(-7.761,2.41)--(-7.767,2.405)--(-7.787,2.402)--(-7.804,2.398)--(-7.814,2.395)--(-7.814,2.392)--(-7.812,2.388)--(-7.805,2.386)--(-7.807,2.383)--(-7.809,2.381)--(-7.807,2.378)--(-7.82,2.375)--(-7.821,2.372)--(-7.822,2.369)--(-7.821,2.367)--(-7.821,2.365)--(-7.823,2.363)--(-7.824,2.361)--(-7.827,2.358)--(-7.825,2.356)--(-7.825,2.353)--(-7.823,2.351)--(-7.823,2.348)--(-7.825,2.345)--(-7.824,2.342)--(-7.824,2.339)--(-7.822,2.336) coordinate (M2018-10)--(-7.82,2.333)--(-7.819,2.33)--(-7.818,2.327)--(-7.817,2.326)--(-7.817,2.326)--(-7.815,2.326)--(-7.813,2.326)--(-7.81,2.327)--(-7.809,2.327)--(-7.811,2.328)--(-7.814,2.329)--(-7.815,2.329)--(-7.815,2.329)--(-7.813,2.328)--(-7.81,2.326)--(-7.81,2.326)--(-7.815,2.325)--(-7.818,2.323)--(-7.817,2.321)--(-7.817,2.317)--(-7.817,2.313)--(-7.816,2.309)--(-7.817,2.305)--(-7.817,2.301)--(-7.817,2.298)--(-7.817,2.293)--(-7.819,2.289)--(-7.822,2.285)--(-7.82,2.281)--(-7.818,2.276)--(-7.819,2.272) coordinate (M2018-11)--(-7.818,2.268)--(-7.816,2.264)--(-7.814,2.259)--(-7.81,2.254)--(-7.808,2.249)--(-7.807,2.243)--(-7.807,2.237)--(-7.809,2.232)--(-7.81,2.228)--(-7.817,2.223)--(-7.815,2.218)--(-7.813,2.214)--(-7.806,2.208)--(-7.806,2.202)--(-7.807,2.197)--(-7.807,2.192)--(-7.799,2.187)--(-7.797,2.182)--(-7.796,2.178)--(-7.794,2.173)--(-7.795,2.169)--(-7.795,2.166)--(-7.795,2.163)--(-7.795,2.159)--(-7.791,2.155)--(-7.79,2.151)--(-7.791,2.148)--(-7.792,2.145)--(-7.791,2.142)--(-7.791,2.139) coordinate (M2018-12)--(-7.792,2.136)--(-7.793,2.133)--(-7.793,2.13)--(-7.794,2.127)--(-7.791,2.124)--(-7.793,2.12)--(-7.794,2.117)--(-7.795,2.114)--(-7.794,2.111)--(-7.792,2.106)--(-7.792,2.101)--(-7.794,2.096)--(-7.796,2.093)--(-7.796,2.089)--(-7.795,2.087)--(-7.791,2.083)--(-7.792,2.08)--(-7.793,2.079)--(-7.796,2.078)--(-7.797,2.077)--(-7.798,2.077)--(-7.796,2.076)--(-7.797,2.077)--(-7.798,2.077)--(-7.799,2.077)--(-7.8,2.077)--(-7.802,2.077)--(-7.805,2.076)--(-7.809,2.076)--(-7.811,2.075)--(-7.812,2.074) coordinate (M2019-01)--(-7.814,2.074)--(-7.817,2.074)--(-7.819,2.074)--(-7.821,2.075)--(-7.823,2.076)--(-7.823,2.077)--(-7.822,2.078)--(-7.823,2.079)--(-7.824,2.081)--(-7.825,2.083)--(-7.826,2.085)--(-7.834,2.088)--(-7.834,2.09)--(-7.83,2.092)--(-7.83,2.094)--(-7.839,2.095)--(-7.84,2.097)--(-7.839,2.098)--(-7.689,2.1)--(-7.688,2.102)--(-7.688,2.103)--(-7.689,2.103)--(-7.689,2.104)--(-7.692,2.106)--(-7.691,2.107)--(-7.69,2.107)--(-7.688,2.107)--(-7.687,2.106)--(-7.688,2.107)--(-7.688,2.106)--(-7.689,2.105) coordinate (M2019-02)--(-7.689,2.103)--(-7.689,2.102)--(-7.693,2.101)--(-7.693,2.1)--(-7.694,2.099)--(-7.694,2.098)--(-7.695,2.097)--(-7.696,2.098)--(-7.696,2.098)--(-7.696,2.099)--(-7.697,2.099)--(-7.7,2.1)--(-7.703,2.101)--(-7.705,2.102)--(-7.643,2.103)--(-7.643,2.104)--(-7.643,2.105)--(-7.643,2.106)--(-7.643,2.107)--(-7.645,2.108)--(-7.646,2.109)--(-7.647,2.11)--(-7.647,2.111)--(-7.647,2.112)--(-7.647,2.114)--(-7.647,2.116)--(-7.648,2.118)--(-7.649,2.12) coordinate (M2019-03)--(-7.649,2.122)--(-7.649,2.125)--(-7.648,2.128)--(-7.647,2.131)--(-7.647,2.134)--(-7.648,2.137)--(-7.648,2.141)--(-7.649,2.145)--(-7.649,2.148)--(-7.648,2.151)--(-7.648,2.153)--(-7.649,2.155)--(-7.65,2.157)--(-7.651,2.159)--(-7.653,2.161)--(-7.655,2.163)--(-7.656,2.165)--(-7.656,2.167)--(-7.658,2.168)--(-7.799,2.17)--(-7.802,2.171)--(-7.804,2.172)--(-7.806,2.174)--(-7.807,2.174)--(-7.809,2.175)--(-7.811,2.175)--(-7.815,2.176)--(-7.818,2.177)--(-7.823,2.178)--(-7.824,2.18)--(-7.825,2.181) coordinate (M2019-04)--(-7.811,2.182)--(-7.812,2.184)--(-7.814,2.185)--(-7.816,2.187)--(-7.817,2.188)--(-7.818,2.19)--(-7.818,2.192)--(-7.819,2.193)--(-7.82,2.195)--(-7.82,2.197)--(-7.821,2.2)--(-7.819,2.202)--(-7.818,2.206)--(-7.815,2.21)--(-7.812,2.216)--(-7.905,2.22)--(-7.904,2.224)--(-7.903,2.229)--(-7.902,2.234)--(-7.902,2.239)--(-7.899,2.244)--(-7.897,2.248)--(-7.895,2.253)--(-7.896,2.258)--(-7.898,2.263)--(-7.896,2.268)--(-7.895,2.273)--(-7.891,2.278)--(-7.887,2.282)--(-7.885,2.287) coordinate (M2019-05)--(-7.886,2.291)--(-7.889,2.295)--(-7.889,2.298)--(-7.888,2.301)--(-7.885,2.304)--(-7.885,2.307)--(-7.884,2.309)--(-7.881,2.312)--(-7.883,2.314)--(-7.879,2.316)--(-7.877,2.319)--(-7.877,2.323)--(-7.876,2.326)--(-7.874,2.329)--(-7.871,2.332)--(-7.871,2.336)--(-7.867,2.339)--(-7.866,2.342)--(-7.862,2.346)--(-7.857,2.349)--(-7.856,2.35)--(-7.854,2.352)--(-7.853,2.354)--(-7.851,2.356)--(-7.85,2.359)--(-7.848,2.361)--(-7.845,2.364)--(-7.843,2.366)--(-7.84,2.369)--(-7.837,2.372)--(-7.853,2.375) coordinate (M2019-06)--(-7.851,2.377)--(-7.849,2.38)--(-7.846,2.383)--(-7.843,2.386)--(-7.842,2.389)--(-7.84,2.392)--(-7.837,2.395)--(-7.835,2.398)--(-7.832,2.402)--(-7.829,2.404)--(-7.828,2.407)--(-7.827,2.409)--(-7.828,2.41)--(-7.833,2.409)--(-7.836,2.41)--(-7.837,2.411)--(-7.836,2.411)--(-7.837,2.412)--(-7.835,2.412) ;
